The HST Key Project on the Extragalactic Distance Scale XII. The Discovery of Cepheids and a New Distance to NGC 2541

We report the detection of Cepheids and a new distance to the spiral galaxy NGC 2541, based on data obtained with the Wide Field and Planetary Camera 2 on board the Hubble Space Telescope (HST). A total of 25 exposures (divided into 13 epochs) are obtained using the F555W filter (transformed to Johnson V), and nine exposures (divided into five epochs) using the F814W filter (transformed to Cousins I). Photometric reduction of the data is performed using two independent packages, DoPHOT and DAOPHOT II/ALLFRAME, which give very good agreement in the measured magnitudes. A total of 34 bona fide Cepheids, with periods ranging from 12 to over 60 days, are identified based on both sets of photometry. By fitting V and I period-luminosity relations, apparent distance moduli are derived assuming a Large Magellanic Cloud distance modulus and mean color excess of 18.50 +/- 0.10 mag and E(B-V) = 0.10 mag respectively. Adopting A(V)/E(V-I)=2.45, we obtain a true distance modulus to NGC 2541 of 30.47 +/- 0.11 (random) +/- 0.12 (systematic) mag (D = 12.4 +/- 0.6 (random) +/- 0.7 (systematic) Mpc), and a total (Galactic plus internal) mean color excess E(B-V) = 0.08 +/- 0.05 (internal error) mag.

==> (inline-0) <==
\begin{deluxetable}{rcccccc}
\scriptsize
\tablecaption{V Photometry for NGC 2541 Cepheids\label{tbl-6}}
\tablehead{
\colhead{JD}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}}
\startdata
\colhead{2449700+}&
\colhead{C1 }&
\colhead{C2 }&
\colhead{C3 }&
\colhead{C4 }&
\colhead{C5 }&
\colhead{C6 }\nl
     014.728 & 23.98 $\pm$ 0.05 & 24.97 $\pm$ 0.10 & 24.69 $\pm$ 0.05 & 24.54 $\pm$ 0.05 & 24.42 $\pm$ 0.05 & 24.27 $\pm$ 0.08  \nl
     320.588 & 24.54 $\pm$ 0.05 & 25.18 $\pm$ 0.19 & 24.41 $\pm$ 0.05 & 24.54 $\pm$ 0.05 & 24.35 $\pm$ 0.05 & 24.39 $\pm$ 0.05  \nl
     327.230 & 24.84 $\pm$ 0.05 & 25.16 $\pm$ 0.11 & 24.66 $\pm$ 0.05 & 24.65 $\pm$ 0.05 & 24.36 $\pm$ 0.05 & 24.59 $\pm$ 0.05  \nl
     335.006 & 24.60 $\pm$ 0.05 & 25.49 $\pm$ 0.17 & 24.92 $\pm$ 0.09 & 24.84 $\pm$ 0.05 & 24.03 $\pm$ 0.05 & 24.79 $\pm$ 0.05  \nl
     337.018 & 24.46 $\pm$ 0.05 & 25.30 $\pm$ 0.15 & 24.68 $\pm$ 0.06 & 24.86 $\pm$ 0.05 & 23.96 $\pm$ 0.05 & 24.83 $\pm$ 0.06  \nl
     338.962 & 24.29 $\pm$ 0.05 & 25.40 $\pm$ 0.18 & 24.63 $\pm$ 0.05 & 24.96 $\pm$ 0.07 & 23.88 $\pm$ 0.05 & 24.79 $\pm$ 0.05  \nl
     341.915 & 24.21 $\pm$ 0.05 & 25.01 $\pm$ 0.13 & 24.20 $\pm$ 0.05 & 24.97 $\pm$ 0.06 & 23.79 $\pm$ 0.07 & 24.98 $\pm$ 0.06  \nl
     344.323 & 24.09 $\pm$ 0.05 & 25.16 $\pm$ 0.13 & 24.00 $\pm$ 0.05 & 25.23 $\pm$ 0.06 & 23.90 $\pm$ 0.05 & 25.01 $\pm$ 0.06  \nl
     347.405 & 23.93 $\pm$ 0.05 & 24.86 $\pm$ 0.09 & 23.92 $\pm$ 0.05 & 25.22 $\pm$ 0.05 & 23.81 $\pm$ 0.05 & 25.10 $\pm$ 0.07  \nl
     351.224 & 24.00 $\pm$ 0.05 & 24.89 $\pm$ 0.11 & 24.01 $\pm$ 0.05 & 25.09 $\pm$ 0.05 & 24.00 $\pm$ 0.05 & 25.17 $\pm$ 0.06  \nl
     355.110 & 24.01 $\pm$ 0.05 & 24.64 $\pm$ 0.08 & 23.98 $\pm$ 0.05 & 24.81 $\pm$ 0.05 & 24.00 $\pm$ 0.05 & 25.22 $\pm$ 0.07  \nl
     360.339 & 24.04 $\pm$ 0.05 & 24.72 $\pm$ 0.08 & 24.13 $\pm$ 0.05 & 24.36 $\pm$ 0.05 & 24.06 $\pm$ 0.05 & 24.91 $\pm$ 0.05  \nl
     367.103 & 24.10 $\pm$ 0.05 & 24.82 $\pm$ 0.09 & 24.28 $\pm$ 0.05 & 24.29 $\pm$ 0.05 & 24.24 $\pm$ 0.05 & 24.36 $\pm$ 0.05  \nl
\tableline \colhead{2449700+}&
\colhead{C7 }&
\colhead{C8 }&
\colhead{C9 }&
\colhead{C10}&
\colhead{C11}&
\colhead{C12}\nl
     014.728 & 25.02 $\pm$ 0.06 & 25.23 $\pm$ 0.10 & 25.59 $\pm$ 0.09 & 25.28 $\pm$ 0.05 & 26.39 $\pm$ 0.14 & 25.19 $\pm$ 0.07  \nl
     320.588 & 24.87 $\pm$ 0.06 & 24.95 $\pm$ 0.13 & 24.59 $\pm$ 0.06 & 25.27 $\pm$ 0.06 & 26.72 $\pm$ 0.24 & 25.21 $\pm$ 0.08  \nl
     327.230 & 24.46 $\pm$ 0.05 & 25.24 $\pm$ 0.07 & 24.93 $\pm$ 0.08 & 25.22 $\pm$ 0.06 & 26.77 $\pm$ 0.26 & 25.92 $\pm$ 0.14  \nl
     335.006 & 24.76 $\pm$ 0.06 & 24.85 $\pm$ 0.07 & 25.21 $\pm$ 0.06 & 24.58 $\pm$ 0.05 & 26.10 $\pm$ 0.13 & 25.91 $\pm$ 0.13  \nl
     337.018 & 24.77 $\pm$ 0.05 & 24.80 $\pm$ 0.07 & 25.24 $\pm$ 0.06 & 24.56 $\pm$ 0.05 & 25.92 $\pm$ 0.08 & 26.16 $\pm$ 0.14  \nl
     338.962 & 24.84 $\pm$ 0.05 & 24.63 $\pm$ 0.06 & 25.36 $\pm$ 0.06 & 24.69 $\pm$ 0.05 & 26.00 $\pm$ 0.10 & 26.01 $\pm$ 0.14  \nl
     341.915 & 24.88 $\pm$ 0.05 & 24.85 $\pm$ 0.06 & 25.49 $\pm$ 0.09 & 24.96 $\pm$ 0.07 & 25.91 $\pm$ 0.11 & 25.50 $\pm$ 0.10  \nl
     344.323 & 24.96 $\pm$ 0.09 & 24.69 $\pm$ 0.06 & 25.21 $\pm$ 0.06 & 24.99 $\pm$ 0.05 & 26.26 $\pm$ 0.12 & 24.95 $\pm$ 0.06  \nl
     347.405 & 25.01 $\pm$ 0.06 & 24.88 $\pm$ 0.07 & 24.45 $\pm$ 0.05 & 25.18 $\pm$ 0.05 & 26.44 $\pm$ 0.16 & 24.85 $\pm$ 0.06  \nl
     351.224 & 25.26 $\pm$ 0.09 & 24.97 $\pm$ 0.06 & 24.42 $\pm$ 0.05 & 25.18 $\pm$ 0.06 & 26.38 $\pm$ 0.14 & 25.34 $\pm$ 0.08  \nl
     355.110 & 25.24 $\pm$ 0.07 & 25.02 $\pm$ 0.06 & 24.61 $\pm$ 0.05 & 25.45 $\pm$ 0.06 & 26.44 $\pm$ 0.20 & 25.46 $\pm$ 0.10  \nl
     360.339 & 25.42 $\pm$ 0.09 & 25.19 $\pm$ 0.08 & 24.84 $\pm$ 0.06 & 25.23 $\pm$ 0.06 & 26.41 $\pm$ 0.19 & 25.74 $\pm$ 0.10  \nl
     367.103 & 24.85 $\pm$ 0.09 & 25.23 $\pm$ 0.07 & 25.02 $\pm$ 0.05 & 24.41 $\pm$ 0.05 & 26.15 $\pm$ 0.14 & 26.22 $\pm$ 0.14  \nl
\tableline \colhead{2449700+}&
\colhead{C13}&
\colhead{C14}&
\colhead{C15}&
\colhead{C16}&
\colhead{C17}&
\colhead{C18}\nl
     014.728 & 25.56 $\pm$ 0.09 & 25.68 $\pm$ 0.10 & 25.28 $\pm$ 0.07 & 25.27 $\pm$ 0.06 & 25.29 $\pm$ 0.14 & 25.03 $\pm$ 0.05  \nl
     320.588 & 24.85 $\pm$ 0.06 & 25.39 $\pm$ 0.09 & 25.18 $\pm$ 0.08 & 25.15 $\pm$ 0.06 & 26.04 $\pm$ 0.10 & 25.69 $\pm$ 0.11  \nl
     327.230 & 25.53 $\pm$ 0.09 & 24.82 $\pm$ 0.08 & 25.57 $\pm$ 0.09 & 25.42 $\pm$ 0.07 & 26.10 $\pm$ 0.12 & 25.40 $\pm$ 0.06  \nl
     335.006 & 25.73 $\pm$ 0.07 & 25.20 $\pm$ 0.07 & 25.78 $\pm$ 0.13 & 26.00 $\pm$ 0.11 & 25.36 $\pm$ 0.09 & 25.05 $\pm$ 0.06  \nl
     337.018 & 25.94 $\pm$ 0.13 & 25.49 $\pm$ 0.09 & 25.92 $\pm$ 0.12 & 26.00 $\pm$ 0.11 & 25.36 $\pm$ 0.07 & 25.10 $\pm$ 0.06  \nl
     338.962 & 25.93 $\pm$ 0.10 & 25.67 $\pm$ 0.11 & 25.87 $\pm$ 0.12 & 26.08 $\pm$ 0.18 & 25.57 $\pm$ 0.10 & 25.27 $\pm$ 0.07  \nl
     341.915 & 26.05 $\pm$ 0.15 & 25.54 $\pm$ 0.11 & 24.81 $\pm$ 0.06 & 24.91 $\pm$ 0.06 & 25.54 $\pm$ 0.12 & 25.47 $\pm$ 0.13  \nl
     344.323 & 26.01 $\pm$ 0.13 & 25.78 $\pm$ 0.09 & 24.95 $\pm$ 0.08 & 24.95 $\pm$ 0.06 & 25.95 $\pm$ 0.11 & 25.64 $\pm$ 0.08  \nl
     347.405 & 25.35 $\pm$ 0.07 & 25.58 $\pm$ 0.11 & 25.12 $\pm$ 0.06 & 25.18 $\pm$ 0.10 & 26.14 $\pm$ 0.11 & 25.75 $\pm$ 0.09  \nl
     351.224 & 24.71 $\pm$ 0.06 & 24.90 $\pm$ 0.06 & 25.36 $\pm$ 0.07 & 25.55 $\pm$ 0.09 & 26.13 $\pm$ 0.10 & 25.84 $\pm$ 0.10  \nl
     355.110 & 25.26 $\pm$ 0.08 & 25.01 $\pm$ 0.06 & 25.64 $\pm$ 0.11 & 25.65 $\pm$ 0.07 & 25.05 $\pm$ 0.07 & 24.93 $\pm$ 0.05  \nl
     360.339 & 25.42 $\pm$ 0.07 & 25.32 $\pm$ 0.09 & 25.91 $\pm$ 0.15 & 25.94 $\pm$ 0.11 & 25.51 $\pm$ 0.07 & 25.12 $\pm$ 0.06  \nl
     367.103 & 25.97 $\pm$ 0.11 & 25.65 $\pm$ 0.10 & 26.41 $\pm$ 0.19 & 25.22 $\pm$ 0.08 & 25.54 $\pm$ 0.10 & 25.44 $\pm$ 0.07  \nl
\tableline \colhead{2449700+}&
\colhead{C19}&
\colhead{C20}&
\colhead{C21}&
\colhead{C22}&
\colhead{C23}&
\colhead{C24}\nl
     014.728 & 25.17 $\pm$ 0.06 & 26.14 $\pm$ 0.11 & 25.47 $\pm$ 0.06 & 25.40 $\pm$ 0.06 & 25.53 $\pm$ 0.09 & 25.29 $\pm$ 0.05  \nl
     320.588 & 25.92 $\pm$ 0.12 & 26.60 $\pm$ 0.19 & 25.34 $\pm$ 0.08 & 26.16 $\pm$ 0.12 & 25.63 $\pm$ 0.09 & 25.60 $\pm$ 0.08  \nl
     327.230 & 26.01 $\pm$ 0.10 & 25.55 $\pm$ 0.09 & 25.54 $\pm$ 0.08 & 26.54 $\pm$ 0.15 & 26.08 $\pm$ 0.11 & 25.86 $\pm$ 0.10  \nl
     335.006 & 25.31 $\pm$ 0.08 & 25.93 $\pm$ 0.10 & 26.24 $\pm$ 0.12 & 25.69 $\pm$ 0.07 & 25.23 $\pm$ 0.06 & 25.08 $\pm$ 0.05  \nl
     337.018 & 25.44 $\pm$ 0.08 & 26.05 $\pm$ 0.13 & 26.25 $\pm$ 0.14 & 25.81 $\pm$ 0.13 & 25.41 $\pm$ 0.08 & 25.42 $\pm$ 0.08  \nl
     338.962 & 25.70 $\pm$ 0.10 & 26.15 $\pm$ 0.13 & 26.10 $\pm$ 0.11 & 25.64 $\pm$ 0.09 & 25.52 $\pm$ 0.09 & 25.55 $\pm$ 0.06  \nl
     341.915 & 25.84 $\pm$ 0.11 & 26.51 $\pm$ 0.17 & 25.23 $\pm$ 0.06 & 26.11 $\pm$ 0.14 & 25.78 $\pm$ 0.13 & 25.63 $\pm$ 0.10  \nl
     344.323 & 25.98 $\pm$ 0.11 & 26.24 $\pm$ 0.16 & 25.17 $\pm$ 0.06 & 26.34 $\pm$ 0.13 & 26.07 $\pm$ 0.13 & 25.84 $\pm$ 0.09  \nl
     347.405 & 25.98 $\pm$ 0.11 & 25.23 $\pm$ 0.06 & 25.31 $\pm$ 0.06 & 26.10 $\pm$ 0.09 & 25.91 $\pm$ 0.11 & 26.00 $\pm$ 0.09  \nl
     351.224 & 26.50 $\pm$ 0.18 & 25.44 $\pm$ 0.07 & 25.61 $\pm$ 0.08 & 25.40 $\pm$ 0.07 & 25.10 $\pm$ 0.07 & 25.55 $\pm$ 0.07  \nl
     355.110 & 25.08 $\pm$ 0.06 & 25.89 $\pm$ 0.09 & 26.01 $\pm$ 0.12 & 25.76 $\pm$ 0.08 & 25.33 $\pm$ 0.08 & 25.23 $\pm$ 0.06  \nl
     360.339 & 25.42 $\pm$ 0.08 & 26.34 $\pm$ 0.16 & 26.01 $\pm$ 0.11 & 26.03 $\pm$ 0.10 & 25.84 $\pm$ 0.10 & 25.75 $\pm$ 0.08  \nl
     367.103 & 26.00 $\pm$ 0.13 & 26.12 $\pm$ 0.12 & 25.23 $\pm$ 0.13 & 26.19 $\pm$ 0.12 & 26.04 $\pm$ 0.14 & 26.06 $\pm$ 0.11  \nl
\tableline \colhead{2449700+}&
\colhead{C25}&
\colhead{C26}&
\colhead{C27}&
\colhead{C28}&
\colhead{C29}&
\colhead{C30}\nl
     014.728 & 26.06 $\pm$ 0.13 & 25.76 $\pm$ 0.08 & 26.10 $\pm$ 0.13 & 25.55 $\pm$ 0.08 & 25.81 $\pm$ 0.10 & 26.57 $\pm$ 0.19  \nl
     320.588 & 25.48 $\pm$ 0.11 & 26.32 $\pm$ 0.16 & 26.67 $\pm$ 0.27 & 26.08 $\pm$ 0.10 & 26.34 $\pm$ 0.15 & \nodata   \nl
     327.230 & 25.86 $\pm$ 0.12 & 25.86 $\pm$ 0.09 & 26.16 $\pm$ 0.15 & 26.29 $\pm$ 0.16 & 26.30 $\pm$ 0.17 & 25.66 $\pm$ 0.12  \nl
     335.006 & 25.83 $\pm$ 0.11 & 26.72 $\pm$ 0.19 & 26.42 $\pm$ 0.18 & 25.77 $\pm$ 0.12 & 26.22 $\pm$ 0.14 & 26.47 $\pm$ 0.19  \nl
     337.018 & 25.25 $\pm$ 0.08 & 26.51 $\pm$ 0.15 & 26.75 $\pm$ 0.25 & 26.17 $\pm$ 0.15 & 25.79 $\pm$ 0.11 & 26.26 $\pm$ 0.16  \nl
     338.962 & 25.28 $\pm$ 0.07 & 25.37 $\pm$ 0.07 & 25.77 $\pm$ 0.11 & 26.31 $\pm$ 0.13 & 25.91 $\pm$ 0.12 & 25.48 $\pm$ 0.10  \nl
     341.915 & 25.63 $\pm$ 0.12 & 25.62 $\pm$ 0.10 & 25.63 $\pm$ 0.12 & 26.57 $\pm$ 0.19 & 26.11 $\pm$ 0.12 & 25.95 $\pm$ 0.12  \nl
     344.323 & \nodata  & 25.91 $\pm$ 0.13 & 25.81 $\pm$ 0.12 & 26.38 $\pm$ 0.14 & 26.41 $\pm$ 0.16 & 26.03 $\pm$ 0.13  \nl
     347.405 & 26.54 $\pm$ 0.22 & 26.06 $\pm$ 0.10 & 26.08 $\pm$ 0.14 & 25.50 $\pm$ 0.09 & 26.78 $\pm$ 0.29 & 26.29 $\pm$ 0.16  \nl
     351.224 & 26.59 $\pm$ 0.20 & 26.45 $\pm$ 0.13 & 26.39 $\pm$ 0.19 & 25.63 $\pm$ 0.08 & 26.05 $\pm$ 0.13 & 26.25 $\pm$ 0.17  \nl
     355.110 & 25.10 $\pm$ 0.06 & 26.44 $\pm$ 0.14 & 26.35 $\pm$ 0.17 & 26.51 $\pm$ 0.18 & 25.90 $\pm$ 0.11 & 25.59 $\pm$ 0.09  \nl
     360.339 & 25.60 $\pm$ 0.08 & 25.66 $\pm$ 0.08 & 25.60 $\pm$ 0.10 & 26.10 $\pm$ 0.13 & 26.78 $\pm$ 0.26 & 25.73 $\pm$ 0.11  \nl
     367.103 & 26.36 $\pm$ 0.18 & 26.65 $\pm$ 0.18 & 26.19 $\pm$ 0.14 & 25.62 $\pm$ 0.08 & 25.74 $\pm$ 0.09 & 26.58 $\pm$ 0.23  \nl
\tableline \colhead{2449700+}&
\colhead{C31}&
\colhead{C32}&
\colhead{C33}&
\colhead{C34}&
\colhead{}&
\colhead{}\nl
     014.728 & 26.53 $\pm$ 0.17 & 26.96 $\pm$ 0.23 & 25.81 $\pm$ 0.11 & 26.10 $\pm$ 0.12 &  \nodata  &  \nodata   \nl
     320.588 & 27.04 $\pm$ 0.27 & 26.27 $\pm$ 0.15 & 26.48 $\pm$ 0.19 & 25.85 $\pm$ 0.12 &  \nodata  &  \nodata   \nl
     327.230 & 26.36 $\pm$ 0.17 & \nodata  & 25.86 $\pm$ 0.11 & \nodata  &  \nodata  &  \nodata   \nl
     335.006 & \nodata  & 26.38 $\pm$ 0.17 & 26.47 $\pm$ 0.16 & 25.96 $\pm$ 0.11 &  \nodata  &  \nodata   \nl
     337.018 & 26.27 $\pm$ 0.14 & 26.33 $\pm$ 0.18 & 25.86 $\pm$ 0.13 & 26.09 $\pm$ 0.13 &  \nodata  &  \nodata   \nl
     338.962 & 26.04 $\pm$ 0.15 & 26.61 $\pm$ 0.23 & 25.77 $\pm$ 0.15 & 26.32 $\pm$ 0.16 &  \nodata  &  \nodata   \nl
     341.915 & 26.20 $\pm$ 0.15 & 26.86 $\pm$ 0.27 & 25.85 $\pm$ 0.17 & 26.83 $\pm$ 0.28 &  \nodata  &  \nodata   \nl
     344.323 & 26.33 $\pm$ 0.16 & 26.84 $\pm$ 0.19 & 25.97 $\pm$ 0.17 & 26.35 $\pm$ 0.16 &  \nodata  &  \nodata   \nl
     347.405 & 26.90 $\pm$ 0.21 & 26.06 $\pm$ 0.11 & 26.30 $\pm$ 0.15 & 25.78 $\pm$ 0.10 &  \nodata  &  \nodata   \nl
     351.224 & 26.59 $\pm$ 0.18 & 26.31 $\pm$ 0.17 & 25.65 $\pm$ 0.12 & 26.48 $\pm$ 0.17 &  \nodata  &  \nodata   \nl
     355.110 & 26.49 $\pm$ 0.15 & 27.12 $\pm$ 0.24 & 26.08 $\pm$ 0.13 & 26.35 $\pm$ 0.15 &  \nodata  &  \nodata   \nl
     360.339 & 26.99 $\pm$ 0.23 & 26.50 $\pm$ 0.14 & 26.29 $\pm$ 0.12 & 25.35 $\pm$ 0.09 &  \nodata  &  \nodata   \nl
     367.103 & 26.07 $\pm$ 0.12 & 26.61 $\pm$ 0.20 & 25.84 $\pm$ 0.13 & 26.56 $\pm$ 0.17 &  \nodata  &  \nodata   \nl
\enddata
\end{deluxetable}

\clearpage

\tablewidth{42pc}
\begin{deluxetable}{rcccccc}
\scriptsize
\tablecaption{I Photometry for NGC 2541 Cepheids\label{tbl-7}}
\tablehead{
\colhead{JD}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}}
\startdata
\colhead{2449700+}&
\colhead{C1 }&
\colhead{C2 }&
\colhead{C3 }&
\colhead{C4 }&
\colhead{C5 }&
\colhead{C6 }\nl
     014.799 & 23.24 $\pm$ 0.05 & \nodata  & \nodata  & \nodata  & 23.24 $\pm$ 0.05 & 23.49 $\pm$ 0.05  \nl
     320.650 & 23.40 $\pm$ 0.05 & 24.16 $\pm$ 0.10 & 23.33 $\pm$ 0.05 & 23.52 $\pm$ 0.05 & 23.41 $\pm$ 0.05 & 23.56 $\pm$ 0.05  \nl
     327.284 & 23.63 $\pm$ 0.05 & 24.28 $\pm$ 0.11 & 23.52 $\pm$ 0.05 & 23.58 $\pm$ 0.05 & 23.37 $\pm$ 0.05 & 23.61 $\pm$ 0.05  \nl
     341.979 & 23.44 $\pm$ 0.06 & 24.33 $\pm$ 0.13 & 23.36 $\pm$ 0.05 & 23.76 $\pm$ 0.05 & 23.10 $\pm$ 0.05 & 23.82 $\pm$ 0.05  \nl
     360.404 & 23.11 $\pm$ 0.06 & 24.01 $\pm$ 0.10 & 23.19 $\pm$ 0.05 & 23.52 $\pm$ 0.05 & 23.00 $\pm$ 0.05 & 23.88 $\pm$ 0.05  \nl
\tableline \colhead{2449700+}&
\colhead{C7 }&
\colhead{C8 }&
\colhead{C9 }&
\colhead{C10}&
\colhead{C11}&
\colhead{C12}\nl
     014.799 & 23.88 $\pm$ 0.05 & 24.20 $\pm$ 0.14 & 24.37 $\pm$ 0.07 & 24.23 $\pm$ 0.14 & \nodata  & 24.14 $\pm$ 0.07  \nl
     320.650 & 23.81 $\pm$ 0.05 & 24.02 $\pm$ 0.13 & 23.69 $\pm$ 0.06 & 24.27 $\pm$ 0.06 & 25.11 $\pm$ 0.13 & 24.34 $\pm$ 0.09  \nl
     327.284 & 23.62 $\pm$ 0.05 & 24.73 $\pm$ 0.22 & 23.94 $\pm$ 0.06 & 24.42 $\pm$ 0.06 & 24.95 $\pm$ 0.11 & \nodata   \nl
     341.979 & 23.80 $\pm$ 0.05 & 23.87 $\pm$ 0.10 & 24.16 $\pm$ 0.08 & 23.79 $\pm$ 0.05 & 24.79 $\pm$ 0.10 & 24.59 $\pm$ 0.10  \nl
     360.404 & 24.08 $\pm$ 0.05 & 23.86 $\pm$ 0.13 & 23.82 $\pm$ 0.05 & 24.24 $\pm$ 0.06 & 25.11 $\pm$ 0.13 & 24.64 $\pm$ 0.10  \nl
\tableline \colhead{2449700+}&
\colhead{C13}&
\colhead{C14}&
\colhead{C15}&
\colhead{C16}&
\colhead{C17}&
\colhead{C18}\nl
     014.799 & 24.35 $\pm$ 0.07 & \nodata  & 24.18 $\pm$ 0.06 & 24.36 $\pm$ 0.08 & 24.44 $\pm$ 0.09 & \nodata   \nl
     320.650 & 24.07 $\pm$ 0.05 & 24.71 $\pm$ 0.08 & 24.28 $\pm$ 0.07 & 24.35 $\pm$ 0.06 & 24.90 $\pm$ 0.09 & 24.57 $\pm$ 0.07  \nl
     327.284 & 24.28 $\pm$ 0.06 & 24.20 $\pm$ 0.07 & 24.45 $\pm$ 0.08 & 24.39 $\pm$ 0.06 & 24.92 $\pm$ 0.10 & 24.59 $\pm$ 0.09  \nl
     341.979 & 24.67 $\pm$ 0.09 & 24.66 $\pm$ 0.10 & 24.13 $\pm$ 0.07 & 24.34 $\pm$ 0.08 & 24.96 $\pm$ 0.12 & 24.39 $\pm$ 0.08  \nl
     360.404 & 24.43 $\pm$ 0.10 & 24.37 $\pm$ 0.07 & 24.66 $\pm$ 0.09 & 24.73 $\pm$ 0.12 & 24.46 $\pm$ 0.07 & 24.32 $\pm$ 0.07  \nl
\tableline \colhead{2449700+}&
\colhead{C19}&
\colhead{C20}&
\colhead{C21}&
\colhead{C22}&
\colhead{C23}&
\colhead{C24}\nl
     014.799 & 24.54 $\pm$ 0.07 & 25.12 $\pm$ 0.11 & 24.54 $\pm$ 0.07 & 24.91 $\pm$ 0.08 & 24.48 $\pm$ 0.07 & 24.70 $\pm$ 0.08  \nl
     320.650 & 24.83 $\pm$ 0.14 & 25.26 $\pm$ 0.12 & 24.69 $\pm$ 0.06 & 25.05 $\pm$ 0.10 & 24.60 $\pm$ 0.08 & 24.58 $\pm$ 0.06  \nl
     327.284 & 25.42 $\pm$ 0.15 & 24.69 $\pm$ 0.10 & 24.63 $\pm$ 0.06 & 25.65 $\pm$ 0.17 & 25.10 $\pm$ 0.11 & 25.06 $\pm$ 0.11  \nl
     341.979 & 24.74 $\pm$ 0.11 & 25.26 $\pm$ 0.14 & 24.65 $\pm$ 0.08 & 25.35 $\pm$ 0.12 & 24.64 $\pm$ 0.10 & 24.85 $\pm$ 0.11  \nl
     360.404 & 24.67 $\pm$ 0.08 & 25.03 $\pm$ 0.10 & 24.98 $\pm$ 0.08 & 25.05 $\pm$ 0.11 & 24.63 $\pm$ 0.09 & 24.68 $\pm$ 0.08  \nl
\tableline \colhead{2449700+}&
\colhead{C25}&
\colhead{C26}&
\colhead{C27}&
\colhead{C28}&
\colhead{C29}&
\colhead{C30}\nl
     014.799 & 25.66 $\pm$ 0.28 & 25.26 $\pm$ 0.14 & 24.79 $\pm$ 0.09 & 24.66 $\pm$ 0.12 & 24.94 $\pm$ 0.09 & 26.06 $\pm$ 0.30  \nl
     320.650 & 24.67 $\pm$ 0.09 & 25.59 $\pm$ 0.15 & 25.02 $\pm$ 0.13 & 24.62 $\pm$ 0.09 & 25.45 $\pm$ 0.15 & 25.53 $\pm$ 0.14  \nl
     327.284 & 25.48 $\pm$ 0.19 & 25.09 $\pm$ 0.12 & 24.72 $\pm$ 0.08 & 24.88 $\pm$ 0.09 & 25.00 $\pm$ 0.09 & 25.15 $\pm$ 0.13  \nl
     341.979 & 24.76 $\pm$ 0.10 & 24.97 $\pm$ 0.13 & 24.68 $\pm$ 0.09 & 25.12 $\pm$ 0.14 & 25.18 $\pm$ 0.14 & 25.13 $\pm$ 0.12  \nl
     360.404 & 24.94 $\pm$ 0.11 & 25.14 $\pm$ 0.10 & 24.84 $\pm$ 0.09 & 24.73 $\pm$ 0.11 & 25.59 $\pm$ 0.20 & 25.48 $\pm$ 0.14  \nl
\tableline \colhead{2449700+}&
\colhead{C31}&
\colhead{C32}&
\colhead{C33}&
\colhead{C34}&
\colhead{}&
\colhead{}\nl
     014.799 & \nodata  & \nodata  & 25.24 $\pm$ 0.14 & 24.72 $\pm$ 0.09 &  \nodata  &  \nodata   \nl
     320.650 & 26.03 $\pm$ 0.27 & 25.44 $\pm$ 0.16 & 25.78 $\pm$ 0.19 & 24.82 $\pm$ 0.12 &  \nodata  &  \nodata   \nl
     327.284 & 25.48 $\pm$ 0.16 & 26.06 $\pm$ 0.26 & 25.15 $\pm$ 0.11 & 25.26 $\pm$ 0.13 &  \nodata  &  \nodata   \nl
     341.979 & 25.68 $\pm$ 0.24 & \nodata  & 25.32 $\pm$ 0.21 & 25.14 $\pm$ 0.14 &  \nodata  &  \nodata   \nl
     360.404 & \nodata  & 25.67 $\pm$ 0.16 & 25.59 $\pm$ 0.17 & 24.63 $\pm$ 0.08 &  \nodata  &  \nodata   \nl
\enddata
\end{deluxetable}

\clearpage

% long exposure zero points, corrected I magnitudes (added 0.1814)
\begin{deluxetable}{llccllccccr}
\tablecolumns{6}
\tablewidth{0pc}
\scriptsize
\tablecaption{DoPHOT Mean Photometry of the NGC 2541 Cepheids\label{tbl-8}}
\tablehead{
\colhead{ID} &
\colhead{P} &
\colhead{F555W$_{ph}$} & 
\colhead{F555W$_{av}$} & 
\colhead{F814W$_{ph}$\tablenotemark{a}} &
\colhead{F814W$_{av}$\tablenotemark{a}} &
\colhead{V$_{ph}$} & 
\colhead{V$_{av}$} & 
\colhead{I$_{ph}$} &
\colhead{I$_{av}$} &
\colhead{$\chi^2_r$} 
}
\startdata
C1  & $>65$& 24.26 & 24.21 & 23.31(+0.00) & 23.31(-0.04) & 24.24 & 24.19 & 23.26 & 23.27 & 32.92 \nl
C2  & $>55$& 25.01 & 25.02 & 24.20(+0.03) & 24.20(+0.01) & 24.99 & 25.00 & 24.15 & 24.16 & 5.96  \nl
C3  & $>52$& 24.28 & 24.30 & 23.33(+0.00) & 23.33(-0.02) & 24.27 & 24.28 & 23.28 & 23.29 & 36.74 \nl
C4  & $>51$& 24.65 & 24.76 & 23.62(+0.03) & 23.67(+0.08) & 24.63 & 24.73 & 23.58 & 23.62 & 34.57 \nl
C5  & $>50$& 24.08 & 24.04 & 23.17(+0.01) & 23.15(-0.06) & 24.06 & 24.03 & 23.13 & 23.11 & 17.05 \nl
C6  & $>43;<60$& 24.75 & 24.76 & 23.74(+0.01) & 23.75(+0.08) & 24.74 & 24.74 & 23.70 & 23.70 & 27.10 \nl
C7  & 47.0 & 24.90 & 24.92 & 23.84(+0.00) & 23.85(+0.02) & 24.89 & 24.91 & 23.80 & 23.80 & 15.60 \nl
C8  & 39.0 & 24.95 & 24.95 & 24.03(-0.02) & 24.03(-0.06) & 24.93 & 24.93 & 23.99 & 23.98 & 9.24  \nl
C9  & 36.4 & 24.86 & 24.93 & 23.90(-0.08) & 23.93(-0.04) & 24.85 & 24.92 & 23.85 & 23.88 & 43.18 \nl
C10  & 33.8 & 24.94 & 24.95 & 23.99(-0.09) & 24.05(-0.12) & 24.93 & 24.94 & 23.94 & 24.01 & 40.33   \nl
C11 & 31.7 & 26.29 & 26.27 & 24.96(+0.00) & 24.92(-0.06) & 26.28 & 26.26 & 24.92 & 24.87 & 4.69  \nl
C12 & 30.4 & 25.47 & 25.52 & 24.47(-0.01) & 24.44(+0.03) & 25.45 & 25.50 & 24.43 & 24.39 & 29.96   \nl
C13 & 30.1 & 25.46 & 25.47 & 24.38(+0.01) & 24.38(+0.04) & 25.44 & 25.46 & 24.34 & 24.33 & 36.19 \nl
C14 & 27.5 & 25.28 & 25.34 & 24.49(+0.02) & 24.52(+0.05) & 25.26 & 25.32 & 24.45 & 24.48 & 17.56 \nl
C15 & 27.2 & 25.43 & 25.44 & 24.40(+0.04) & 24.40(+0.08) & 25.42 & 25.42 & 24.35 & 24.36 & 27.22 \nl
C16 & 25.7 & 25.46 & 25.42 & 24.52(+0.06) & 24.49(+0.06) & 25.44 & 25.39 & 24.48 & 24.45 & 26.27 \nl
C17 & 24.6 & 25.59 & 25.60 & 24.69(-0.05) & 24.69(-0.02) & 25.57 & 25.59 & 24.64 & 24.64 & 16.35 \nl
C18 & 24.5 & 25.32 & 25.33 & 24.44(-0.02) & 24.42(-0.04) & 25.31 & 25.31 & 24.40 & 24.38 & 20.74 \nl
C19 & 24.5 & 25.63 & 25.65 & 24.83(-0.01) & 24.82(+0.02) & 25.61 & 25.63 & 24.79 & 24.77 & 24.74 \nl
C20 & 22.9 & 25.84 & 25.94 & 24.89(-0.10) & 24.94(-0.11) & 25.82 & 25.93 & 24.85 & 24.90 & 24.58 \nl
C21 & 21.8 & 25.62 & 25.59 & 24.74(+0.01) & 24.74(+0.05) & 25.61 & 25.57 & 24.70 & 24.70 & 21.98 \nl
C22 & 19.8 & 25.85 & 25.88 & 25.14(-0.02) & 25.12(-0.05) & 25.83 & 25.87 & 25.10 & 25.08 & 17.25 \nl
C23 & 19.7 & 25.55 & 25.61 & 24.57(-0.08) & 24.60(-0.07) & 25.54 & 25.60 & 24.53 & 24.55 & 15.33 \nl
C24 & 18.9 & 25.60 & 25.57 & 24.82(+0.01) & 24.74(-0.02) & 25.58 & 25.55 & 24.78 & 24.70 & 20.72 \nl
C25 & 17.4 & 25.77 & 25.70 & 25.03(+0.03) & 25.03(-0.01) & 25.75 & 25.68 & 24.99 & 24.99 & 26.81 \nl
C26 & 17.3 & 25.99 & 26.02 & 25.28(+0.02) & 25.30(+0.11) & 25.97 & 26.00 & 25.24 & 25.26 & 19.44 \nl
C27 & 17.0 & 26.01 & 26.09 & 24.76(-0.06) & 24.87(+0.06) & 26.00 & 26.08 & 24.72 & 24.82 & 6.97  \nl
C28 & 16.5 & 25.93 & 25.98 & 24.70(-0.04) & 24.74(-0.05) & 25.90 & 25.97 & 24.66 & 24.70 & 13.29 \nl
C29 & 15.4 & 26.21 & 26.12 & 25.25(-0.03) & 25.15(-0.05) & 26.19 & 26.11 & 25.20 & 25.11 & 6.03  \nl
C30 & 15.2 & 25.97 & 26.01 & 25.41(-0.04) & 25.47(+0.05) & 25.95 & 25.99 & 25.37 & 25.43 & 9.70  \nl
C31 & 14.3 & 26.50 & 26.44 & 25.73(-0.05) & 25.69(-0.02) & 26.47 & 26.43 & 25.69 & 25.65 & 3.77  \nl
C32 & 14.2 & 26.54 & 26.53 & 25.80(+0.08) & 25.77(+0.07) & 26.52 & 26.50 & 25.76 & 25.73 & 3.87  \nl
C33 & 13.6 & 25.99 & 25.99 & 25.38(-0.05) & 25.37(-0.02) & 25.97 & 25.97 & 25.35 & 25.34 & 3.75  \nl
C34 & 12.2 & 26.13 & 26.10 & 25.03(+0.13) & 24.98(+0.09) & 26.11 & 26.07 & 24.99 & 24.94 & 11.54 \nl
\enddata
\tablenotetext{a}{The value of the magnitude correction applied to the
F814W magnitudes, defined as in \S 4.4, is listed in parenthesis}
\end{deluxetable}

\begin{deluxetable}{llccllccccr}
\tablecolumns{6}
\tablewidth{0pc}
\scriptsize
\tablecaption{ALLFRAME Mean Photometry of the NGC 2541 Cepheids\label{tbl-9}}
\tablehead{
\colhead{ID} &
\colhead{P} &
\colhead{F555W$_{ph}$} & 
\colhead{F555W$_{av}$} & 
\colhead{F814W$_{ph}$\tablenotemark{a}} &
\colhead{F814W$_{av}$\tablenotemark{a}} &
\colhead{V$_{ph}$} & 
\colhead{V$_{av}$} & 
\colhead{I$_{ph}$} &
\colhead{I$_{av}$} &
\colhead{$\sigma$} 
}
\startdata
C1  & $>$65 & 24.10 & 24.05& 23.23(-0.02) & 23.22(-0.05) & 24.08 & 24.04 & 23.19 & 23.18 & 3.7 \nl
C2  & $>$55 & 24.70 & 24.70& 23.92(-0.01) & 23.90(-0.01) & 24.68 & 24.68 & 23.88 & 23.86 & 1.4\nl
C3  & $>$60 & 24.16 & 24.17& 23.25(-0.02) & 23.27(-0.05) & 24.14 & 24.15 & 23.21 & 23.23 & 3.2\nl
C4  & $>$50 & 24.61 & 24.71& 23.58(+0.03) & 23.61(+0.08) & 24.60 & 24.69 & 23.54 & 23.56 & 3.3\nl
C5  & $>$50 & 24.09 & 24.05& 23.15(+0.00) & 23.14(-0.08) & 24.07 & 24.04 & 23.11 & 23.10 & 2.3\nl
C6  & $>$45;$<$55 & 24.69 &  24.72 & 23.63(+0.00) & 23.60(+0.05) & 24.68 & 24.70 & 23.58 & 23.55 & 1.9\nl
C7  & 43.6 & 24.77 & 24.77 & 23.73(-0.02) & 23.77(-0.02) & 24.76 & 24.76 & 23.69 & 23.72 & 1.4\nl
C8  & 38.7 & 24.86 & 24.86 & 23.92(-0.04) & 23.91(-0.09) & 24.84 & 24.85 & 23.88 & 23.87 & 1.6\nl
C9  & 36.3 & 24.76 & 24.83 & 23.88(-0.08) & 23.90(-0.06) & 24.74 & 24.81 & 23.84 & 23.86 & 4.3\nl
C10  & 30.7 & 24.97 & 24.92& 24.04(-0.05) & 24.06(-0.10) & 24.96 & 24.91 & 24.00 & 24.02 & 3.5\nl
C11 & 31.7 & 26.19 & 26.16 & 24.97(-0.04) & 24.95(-0.09) & 26.17 & 26.15 & 24.93 & 24.91 & 1.3\nl
C12 & 32.7 & 25.28 & 25.27 & 24.31(+0.01) & 24.26(+0.04) & 25.26 & 25.25 & 24.27 & 24.22 & 1.9\nl
C13 & 28.9 & 25.39 & 25.43 & 24.40(+0.04) & 24.43(+0.06) & 25.37 & 25.40 & 24.36 & 24.39 & 3.0\nl
C14 & 25.2 & 25.35 & 25.40 & 24.59(+0.03) & 24.64(+0.01) & 25.33 & 25.38 & 24.55 & 24.60 & 2.6\nl
C15 & 29.6 & 25.40 & 25.41 & 24.39(+0.05) & 24.39(+0.06) & 25.38 & 25.38 & 24.35 & 24.35 & 2.0\nl
C16 & 25.9 & 25.38 & 25.35 & 24.58(+0.08) & 24.55(+0.07) & 25.36 & 25.32 & 24.54 & 24.51 & 2.7\nl
C17 & 24.2 & 25.62 & 25.63 & 24.64(+0.00) & 24.66(+0.00) & 25.60 & 25.61 & 24.60 & 24.62 & 2.4\nl
C18 & 24.1 & 25.27 & 25.30 & 24.42(+0.00) & 24.44(+0.01) & 25.25 & 25.28 & 24.38 & 24.40 & 1.9\nl
C19 & 22.7 & 25.65 & 25.62 & 24.76(+0.01) & 24.72(-0.01) & 25.63 & 25.60 & 24.72 & 24.68 & 2.6\nl
C20 & 20.6 & 25.84 & 25.91 & 24.99(-0.07) & 24.98(-0.13) & 25.82 & 25.89 & 24.95 & 24.94 & 2.0\nl
C21 & 23.2 & 25.43 & 25.46 & 24.64(+0.01) & 24.66(+0.03) & 25.41 & 25.44 & 24.61 & 24.63 & 2.9\nl
C22 & 18.8 & 25.88 & 25.88 & 25.11(-0.01) & 24.98(-0.09) & 25.86 & 25.86 & 25.08 & 24.94 & 2.0\nl
C23 & 19.6 & 25.56 & 25.66 & 24.54(-0.12) & 24.61(-0.10) & 25.54 & 25.65 & 24.50 & 24.57 & 1.8\nl
C24 & 18.7 & 25.51 & 25.50 & 24.74(-0.01) & 24.72(-0.04) & 25.49 & 25.48 & 24.71 & 24.69 & 2.4\nl
C25 & 18.8 & 25.77 & 25.69 & 25.08(-0.03) & 24.94(-0.02) & 25.75 & 25.68 & 25.05 & 24.90 & 2.7\nl
C26 & 17.0 & 25.88 & 25.93 & 25.09(+0.02) & 25.13(+0.10) & 25.86 & 25.90 & 25.05 & 25.09 & 3.4\nl
C27 & 17.6 & 26.04 & 26.08 & 24.88(-0.03) & 24.93(+0.08) & 26.03 & 26.06 & 24.83 & 24.89 & 1.7\nl
C28 & 16.5 & 25.95 & 26.00 & 24.94(-0.04) & 25.00(-0.04) & 25.93 & 25.99 & 24.90 & 24.96 & 1.4\nl
C29 & 15.3 & 26.28 & 26.17 & 25.26(-0.04) & 25.15(-0.08) & 26.27 & 26.16 & 25.22 & 25.11 & 1.3\nl
C30 & 15.2 & 26.03 & 26.10 & 25.29(-0.06) & 25.33(+0.00) & 26.01 & 26.08 & 25.26 & 25.29 & 1.6\nl
C31 & 15.2 & 26.31 & 26.30 & 25.61(-0.23) & 25.60(-0.20) & 26.29 & 26.31 & 25.58 & 25.57 & 1.4\nl
C32 & 14.7 & 26.48 & 26.51 & 25.58(-0.05) & 25.61(-0.08) & 26.46 & 26.50 & 25.54 & 25.57 & 1.5\nl
C33 & 13.4 & 25.98 & 25.99 & 25.48(+0.01) & 25.50(-0.01) & 25.96 & 25.97 & 25.46 & 25.48 & 1.3\nl
C34 & 12.2 & 26.09 & 26.08 & 24.62(+0.08) & 24.67(+0.05) & 26.08 & 26.06 & 24.57 & 24.63 & 1.4\nl
\enddata
\tablenotetext{a}{The value of the magnitude correction applied to the
F814W magnitudes, defined as in \S 4.4, is listed in parenthesis.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lll}
\tablecolumns{3}
\tablewidth{0pc}
\scriptsize
\tablecaption{Error Budget in the Distance to NGC 2541\label{tbl-10}}
\tablehead{
\colhead{Source} &
\colhead{Error} &
\colhead{Notes} \nl
\colhead{ } &
\colhead{(mag)} &
\colhead{ } 
}
\startdata
{\bf i) CEPHEID PL CALIBRATION} & &  \nl
{\it (A) LMC True Modulus\tablenotemark{a}} & $\pm$ 0.10 &  \nl 
{\it (B) V PL Zero Point\tablenotemark{b}} & $\pm$ 0.05 &  \nl
{\it (C) I PL Zero Point\tablenotemark{b}} & $\pm$ 0.03 &  \nl 
(S1) PL Systematic Uncertainty&$\pm$ 0.12&(A),(B) and (C) added in quadrature\nl
& & \nl
{\bf ii) EXTINCTION CORRECTIONS} & &  \nl
(R1) Errors in the adopted value for R$_V$ & $\pm$ 0.01 & See \S 6.1 for details\nl 
& & \nl
{\bf iii) NGC 2541 $-$ LMC METALLICITY DIFFERENCES} & &  \nl
(R2) Metallicity Differences& Negligible &See \S 6.1 for details\nl
& & \nl
{\bf iv) NGC 2541 $-$ LMC R$_V$ DIFFERENCES} & &  \nl
(R3) R$_V$ Differences&$\pm$ 0.014 &See \S 6.1 for details\nl
& & \nl
{\bf v) PHOTOMETRIC ERRORS} & &  \nl
{\it (D) HST V-Band Zero Point\tablenotemark{c}} & $\pm$ 0.03 &   \nl
{\it (E) HST I-Band Zero Point\tablenotemark{c}} & $\pm$ 0.03 &   \nl
(R4) Cepheid True Modulus\tablenotemark & $\pm$ 0.09 & (D) and (E) added in quadrature  \nl
& & \nl
{\bf vi) NGC 2541 PL FITTING} & &  \nl
{\it (F) PL Fit (V)} & $\pm$ 0.04 &  \nl
{\it (G) PL Fit (I)} & $\pm$ 0.05 &  \nl
(R5) Cepheid True Modulus\tablenotemark{d} &$\pm$ 0.06 &(F),(G) partially correlated.\nl
& & \nl
{\bf TOTAL UNCERTAINTY} & & \nl
(R) Random Errors&$\pm$ 0.11 &R1,R3,R4,R5 added in quadrature \nl
(S) Systematic Errors&$\pm$ 0.12 &S1 \nl
& & \nl
\enddata
\tablenotetext{a} {Adopted from Westerlund (1997).}
\tablenotetext{b} {Derived from the observed scatter in the Madore \& Freedman (1991) 
PL relation, with 32  contributing LMC Cepheids.}
\tablenotetext{c} {Contributing uncertainties from aperture corrections,
the Holtzman et al. (1995) zero points, and the long-versus short uncertainty,
combined in quadrature (see \S 6.1 for further details).}
\tablenotetext{d} {The partially correlated nature of the derived PL width uncertainties 
is taken into account by the (correlated) de$-$reddening procedure, coupled 
with the largely `degenerate-with-reddening' positioning of individual 
Cepheids within the instability strip.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcl}
\tablecolumns{3}
\tablewidth{0pc}
\scriptsize
\tablecaption{Previous Distance Determinations to NGC 2541 and the NGC 2841 Group\label{tbl-11}}
\tablehead{
\colhead{Method} &
\colhead{Distance Modulus} &
\colhead{Reference} 
}
\startdata
{\bf Distance to NGC 2541} & & \nl
Sosie Galaxies  & 29.50 $\pm$ 0.23  & Bottinelli et al. 1985a \nl
B$-$band Tully Fisher Relation  & 29.41 $\pm$ 0.18  & Bottinelli et al. 1984 \nl
B$-$band Tully Fisher Relation  & 29.53 $\pm$ 0.26  & Bottinelli et al. 1985b \nl
B$-$band Tully Fisher Relation  & 29.82 $\pm$ 0.19  & Bottinelli et al. 1986 \nl
IR Tully Fisher Relation & 30.86 $\pm$ 0.30 & Courteau, priv.comm. \nl
Inverse IR Tully Fisher Relation & 30.78 $\pm$ 0.30 & Courteau, priv.comm. \nl
Cepheids & 30.47 $\pm$ 0.23  & This paper \nl
{\bf Other Distance to Group Members} & & \nl
B$-$band Tully Fisher Relation\tablenotemark{a} & 30.54 $\pm$ 0.17 & Bottinelli et al. 1986 \nl
B$-$band Tully Fisher Relation\tablenotemark{b} & 30.44 $\pm$ 0.91 & Bottinelli et al. 1986 \nl
Variety of Secondary Distance Indicators\tablenotemark{c} & 29.53 $\pm$ 0.20 & de Vaucouleurs 1975 \nl
\enddata
\tablenotetext{a}{Distance to NGC 2841}
\tablenotetext{b}{Distance to NGC 2500}
\tablenotetext{c}{Distance to the NGC 2841 group}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrccl}
\tablecolumns{6}
\tablewidth{0pc}
\scriptsize
\tablenum{A1}
\tablecaption{Astrometry for the Other NGC 2541 Variable Candidates\label{tbl-A1}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{X\tablenotemark{b}} &
\colhead{Y\tablenotemark{b}} & 
\colhead{RA(J2000)\tablenotemark{c}} & 
\colhead{Dec(J2000)\tablenotemark{c}} &
\colhead{Chip} 
}
\startdata
V1  & 440.73 & 200.34 & 8:14:39.82 & 49:02:26.3 & WF2  \nl
V2  & 536.65 & 712.08 & 8:14:41.50 & 49:03:15.3 & WF2  \nl
V3  & 583.55 & 629.59 & 8:14:38.84 & 49:01:43.9 & PC  \nl
V4  & 231.62 & 747.52 & 8:14:44.35 & 49:03:03.6 & WF2  \nl
V5  & 178.79 & 766.47 & 8:14:44.91 & 49:03:02.7 & WF2  \nl
V6  & 762.36 & 337.59 & 8:14:37.67 & 49:02:53.8 & WF2  \nl
V7  & 790.87 & 397.85 & 8:14:39.30 & 49:01:30.6 & PC  \nl
V8  & 452.80 & 359.74 & 8:14:40.50 & 49:02:40.8 & WF2  \nl
V9  & 398.41 & 110.01 & 8:14:39.75 & 49:02:16.5 & WF2  \nl
V10 & 382.84 & 662.37 & 8:14:42.61 & 49:03:03.6 & WF2  \nl
V11 & 231.13 & 170.62 & 8:14:41.52 & 49:02:13.6 & WF2  \nl
V12 & 659.71 & 456.15 & 8:14:39.15 & 49:02:59.2 & WF2  \nl
V13 & 214.22 & 342.18 & 8:14:45.90 & 49:01:53.5 & WF3  \nl
V14 & 86.07  & 593.60 & 8:14:44.88 & 49:02:43.3 & WF2  \nl
V15 & 81.27  & 344.74 & 8:14:45.26 & 49:01:41.9 & WF3  \nl
V16 & 246.08 & 70.71  & 8:14:40.89 & 49:02:05.7 & WF2  \nl
V17 & 60.57  & 352.96 & 8:14:43.92 & 49:02:21.2 & WF2  \nl
V18 & 168.19 & 431.14 & 8:14:41.53 & 49:01:13.1 & WF4  \nl
V19 & 433.59 & 387.67 & 8:14:40.80 & 49:02:42.3 & WF2  \nl
V20 & 169.32 & 774.10 & 8:14:45.03 & 49:03:02.9 & WF2  \nl
V21 & 170.09 & 777.79 & 8:14:45.04 & 49:03:03.3 & WF2  \nl
V22 & 489.67 & 249.68 & 8:14:39.63 & 49:02:33.0 & WF2  \nl
V23 & 621.48 & 472.14 & 8:14:49.07 & 49:02:22.3 & WF3  \nl
\enddata
\tablenotetext{a}{The Variable Stars ID is the same in this and all subsequent tables.}
\tablenotetext{b}{The X and Y coordinate are relative to the 1995 October 30 epoch. For each 800$\times$800 pixels chip, pixel [1,1] is located at the edge of the pyramid.}
\tablenotetext{c}{RA and Declination are calculated using the IRAF task STSDAS.HST$\_$CALIB.WFPC.METRIC, version 1.3.5 (July 1996).}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{rcccccc}
\tablenum{A2}
\scriptsize
\tablecaption{V Photometry for Other NGC 2541 Variable Candidates\label{tbl-A2}}
\tablehead{
\colhead{JD}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}&
\colhead{$V \pm \sigma_V$}}
\startdata
\colhead{2449700+}&
\colhead{V1 }&
\colhead{V2 }&
\colhead{V3 }&
\colhead{V4 }&
\colhead{V5 }&
\colhead{V6 }\nl
     014.728 & 25.93 $\pm$ 0.10 & 25.17 $\pm$ 0.10 & 25.76 $\pm$ 0.08 & 25.39 $\pm$ 0.07 & 25.52 $\pm$ 0.08 & 24.45 $\pm$ 0.16  \nl
     320.588 & 25.97 $\pm$ 0.10 & 25.23 $\pm$ 0.11 & 25.38 $\pm$ 0.06 & 25.15 $\pm$ 0.06 & 24.86 $\pm$ 0.06 & 25.19 $\pm$ 0.22  \nl
     327.230 & 26.15 $\pm$ 0.14 & 25.17 $\pm$ 0.09 & 25.33 $\pm$ 0.08 & 25.13 $\pm$ 0.06 & 24.85 $\pm$ 0.06 & 25.36 $\pm$ 0.25  \nl
     335.006 & 26.04 $\pm$ 0.10 & 25.24 $\pm$ 0.11 & 25.73 $\pm$ 0.08 & 25.17 $\pm$ 0.06 & 25.09 $\pm$ 0.06 & 24.39 $\pm$ 0.15  \nl
     337.018 & 25.73 $\pm$ 0.09 & 25.24 $\pm$ 0.09 & 25.69 $\pm$ 0.07 & 25.07 $\pm$ 0.06 & 25.15 $\pm$ 0.06 & 24.49 $\pm$ 0.16  \nl
     338.962 & 25.89 $\pm$ 0.11 & 25.03 $\pm$ 0.08 & 25.95 $\pm$ 0.11 & 25.22 $\pm$ 0.06 & 25.25 $\pm$ 0.08 & 24.43 $\pm$ 0.19  \nl
     341.915 & 25.86 $\pm$ 0.12 & 24.84 $\pm$ 0.07 & 25.78 $\pm$ 0.10 & 25.25 $\pm$ 0.08 & 25.33 $\pm$ 0.09 & 24.44 $\pm$ 0.16  \nl
     344.323 & 25.74 $\pm$ 0.10 & 24.93 $\pm$ 0.08 & 25.70 $\pm$ 0.12 & 25.40 $\pm$ 0.07 & 25.38 $\pm$ 0.07 & 24.59 $\pm$ 0.15  \nl
     347.405 & 25.61 $\pm$ 0.09 & 24.88 $\pm$ 0.06 & 25.76 $\pm$ 0.13 & 25.48 $\pm$ 0.08 & 25.32 $\pm$ 0.09 & 24.74 $\pm$ 0.18  \nl
     351.224 & 25.59 $\pm$ 0.10 & 24.97 $\pm$ 0.07 & 25.07 $\pm$ 0.05 & 25.43 $\pm$ 0.07 & 25.40 $\pm$ 0.07 & 24.86 $\pm$ 0.23  \nl
     355.110 & 25.31 $\pm$ 0.09 & 25.03 $\pm$ 0.07 & 25.14 $\pm$ 0.06 & 25.43 $\pm$ 0.08 & 25.45 $\pm$ 0.09 & 24.91 $\pm$ 0.18  \nl
     360.339 & 25.48 $\pm$ 0.08 & 25.05 $\pm$ 0.07 & 25.31 $\pm$ 0.07 & 25.40 $\pm$ 0.08 & 25.34 $\pm$ 0.09 & 25.16 $\pm$ 0.23  \nl
     367.103 & 25.50 $\pm$ 0.08 & 25.18 $\pm$ 0.08 & 25.20 $\pm$ 0.05 & 25.32 $\pm$ 0.08 & 25.07 $\pm$ 0.07 & 25.48 $\pm$ 0.26  \nl
\tableline
\colhead{2449700+}&
\colhead{V7 }&
\colhead{V8 }&
\colhead{V9 }&
\colhead{V10}&
\colhead{V11}&
\colhead{V12}\nl
     014.728 & 25.00 $\pm$ 0.05 & 25.89 $\pm$ 0.09 & 26.00 $\pm$ 0.11 & 25.97 $\pm$ 0.12 & 26.21 $\pm$ 0.13 & 26.11 $\pm$ 0.16  \nl
     320.588 & -5.00 $\pm$ 0.00 & 25.74 $\pm$ 0.09 & 26.25 $\pm$ 0.15 & 26.11 $\pm$ 0.14 & 26.57 $\pm$ 0.17 & 26.21 $\pm$ 0.16  \nl
     327.230 & 25.89 $\pm$ 0.17 & 25.95 $\pm$ 0.10 & 25.42 $\pm$ 0.09 & 25.56 $\pm$ 0.12 & 25.57 $\pm$ 0.07 & 26.23 $\pm$ 0.19  \nl
     335.006 & 25.79 $\pm$ 0.11 & 25.66 $\pm$ 0.13 & 25.79 $\pm$ 0.10 & 25.79 $\pm$ 0.12 & 26.06 $\pm$ 0.13 & 25.75 $\pm$ 0.11  \nl
     337.018 & 25.54 $\pm$ 0.08 & 25.84 $\pm$ 0.11 & 25.96 $\pm$ 0.15 & 26.44 $\pm$ 0.17 & 25.98 $\pm$ 0.14 & 25.91 $\pm$ 0.14  \nl
     338.962 & 26.16 $\pm$ 0.14 & 25.63 $\pm$ 0.08 & 25.83 $\pm$ 0.11 & 26.19 $\pm$ 0.16 & 25.95 $\pm$ 0.12 & 26.38 $\pm$ 0.19  \nl
     341.915 & 24.93 $\pm$ 0.05 & 25.16 $\pm$ 0.07 & 26.43 $\pm$ 0.24 & 26.38 $\pm$ 0.22 & 26.53 $\pm$ 0.21 & 26.28 $\pm$ 0.19  \nl
     344.323 & 24.77 $\pm$ 0.05 & 25.49 $\pm$ 0.08 & 26.26 $\pm$ 0.14 & 26.44 $\pm$ 0.26 & 25.82 $\pm$ 0.09 & 26.39 $\pm$ 0.16  \nl
     347.405 & 24.92 $\pm$ 0.07 & 25.56 $\pm$ 0.07 & 26.32 $\pm$ 0.24 & 25.88 $\pm$ 0.10 & 25.18 $\pm$ 0.05 & 26.24 $\pm$ 0.18  \nl
     351.224 & -5.00 $\pm$ 0.00 & 25.70 $\pm$ 0.09 & 25.48 $\pm$ 0.08 & 25.31 $\pm$ 0.15 & 25.48 $\pm$ 0.11 & 25.65 $\pm$ 0.09  \nl
     355.110 & -5.00 $\pm$ 0.00 & 25.85 $\pm$ 0.09 & 25.58 $\pm$ 0.09 & 25.85 $\pm$ 0.10 & 25.64 $\pm$ 0.10 & 25.96 $\pm$ 0.14  \nl
     360.339 & 25.92 $\pm$ 0.10 & 26.03 $\pm$ 0.12 & 25.71 $\pm$ 0.10 & 26.13 $\pm$ 0.15 & 25.97 $\pm$ 0.11 & 26.43 $\pm$ 0.25  \nl
     367.103 &  0.05 $\pm$ 0.00 & 26.11 $\pm$ 0.14 & 26.04 $\pm$ 0.10 & 26.25 $\pm$ 0.13 & 25.99 $\pm$ 0.11 & 25.51 $\pm$ 0.09  \nl
\tableline
\colhead{2449700+}&
\colhead{V13}&
\colhead{V14}&
\colhead{V15}&
\colhead{V16}&
\colhead{V17}&
\colhead{V18}\nl
     014.728 & 25.83 $\pm$ 0.10 & 26.19 $\pm$ 0.14 & 26.58 $\pm$ 0.15 & 26.03 $\pm$ 0.12 & 25.81 $\pm$ 0.09 & 26.36 $\pm$ 0.13  \nl
     320.588 & 25.88 $\pm$ 0.10 & 26.22 $\pm$ 0.17 & 26.31 $\pm$ 0.15 & 25.69 $\pm$ 0.11 & 26.80 $\pm$ 0.21 & 26.61 $\pm$ 0.16  \nl
     327.230 & 26.48 $\pm$ 0.18 & 25.36 $\pm$ 0.08 & 26.04 $\pm$ 0.12 & 26.08 $\pm$ 0.14 & 25.77 $\pm$ 0.12 & 26.19 $\pm$ 0.15  \nl
     335.006 & 26.51 $\pm$ 0.18 & 25.84 $\pm$ 0.11 & 26.83 $\pm$ 0.18 & 25.74 $\pm$ 0.11 & 26.69 $\pm$ 0.20 & 26.13 $\pm$ 0.13  \nl
     337.018 & 26.56 $\pm$ 0.16 & 26.08 $\pm$ 0.14 & 26.44 $\pm$ 0.16 & 25.94 $\pm$ 0.11 & 26.73 $\pm$ 0.20 & 25.94 $\pm$ 0.09  \nl
     338.962 & 25.93 $\pm$ 0.09 & 26.14 $\pm$ 0.16 & 26.16 $\pm$ 0.16 & 25.84 $\pm$ 0.10 & 26.38 $\pm$ 0.15 & 25.96 $\pm$ 0.09  \nl
     341.915 & 25.93 $\pm$ 0.12 & 25.86 $\pm$ 0.11 & 25.80 $\pm$ 0.11 & 26.21 $\pm$ 0.17 & 25.91 $\pm$ 0.12 & 25.89 $\pm$ 0.11  \nl
     344.323 & 26.08 $\pm$ 0.13 & 25.67 $\pm$ 0.14 & 25.92 $\pm$ 0.11 & 26.13 $\pm$ 0.12 & 26.03 $\pm$ 0.12 & 26.32 $\pm$ 0.16  \nl
     347.405 & 26.54 $\pm$ 0.18 & 25.50 $\pm$ 0.11 & 26.20 $\pm$ 0.14 & 26.15 $\pm$ 0.14 & 26.48 $\pm$ 0.19 & 26.60 $\pm$ 0.19  \nl
     351.224 & 26.34 $\pm$ 0.14 & 25.80 $\pm$ 0.12 & 26.82 $\pm$ 0.18 & 25.69 $\pm$ 0.10 & 26.97 $\pm$ 0.22 & 25.94 $\pm$ 0.09  \nl
     355.110 & 26.26 $\pm$ 0.17 & 26.25 $\pm$ 0.14 & 26.33 $\pm$ 0.14 & 25.91 $\pm$ 0.11 & 26.35 $\pm$ 0.19 & 26.09 $\pm$ 0.11  \nl
     360.339 & 25.99 $\pm$ 0.10 & 25.68 $\pm$ 0.09 & 26.09 $\pm$ 0.13 & 26.16 $\pm$ 0.14 & 26.08 $\pm$ 0.11 & 26.61 $\pm$ 0.19  \nl
     367.103 & 26.62 $\pm$ 0.19 & 25.68 $\pm$ 0.11 & 26.40 $\pm$ 0.26 & 25.60 $\pm$ 0.09 & 26.31 $\pm$ 0.17 & 25.55 $\pm$ 0.07  \nl
\tableline
\colhead{2449700+}&
\colhead{V19}&
\colhead{V20}&
\colhead{V21}&
\colhead{V22}&
\colhead{V23}&
\colhead{}\nl
     014.728 & 26.75 $\pm$ 0.19 & 26.69 $\pm$ 0.21 & 26.05 $\pm$ 0.11 & 26.10 $\pm$ 0.11 & 26.22 $\pm$ 0.13 &  \nodata   \nl
     320.588 & 26.24 $\pm$ 0.15 & 26.59 $\pm$ 0.18 & 25.69 $\pm$ 0.09 & 26.58 $\pm$ 0.15 & 26.00 $\pm$ 0.10 &  \nodata   \nl
     327.230 & 26.02 $\pm$ 0.12 & 26.21 $\pm$ 0.16 & 26.18 $\pm$ 0.15 & 26.17 $\pm$ 0.14 & 26.47 $\pm$ 0.15 &  \nodata   \nl
     335.006 & 26.44 $\pm$ 0.16 & 26.75 $\pm$ 0.20 & 25.79 $\pm$ 0.09 & 26.61 $\pm$ 0.19 & 26.10 $\pm$ 0.10 &  \nodata   \nl
     337.018 & 26.39 $\pm$ 0.19 & 26.92 $\pm$ 0.26 & 26.83 $\pm$ 0.23 & 26.53 $\pm$ 0.20 & \nodata  &  \nodata   \nl
     338.962 & 26.59 $\pm$ 0.25 & 26.31 $\pm$ 0.15 & 26.45 $\pm$ 0.17 & 26.22 $\pm$ 0.16 & 27.13 $\pm$ 0.25 &  \nodata   \nl
     341.915 & 25.87 $\pm$ 0.12 & \nodata  & 26.13 $\pm$ 0.13 & 25.99 $\pm$ 0.14 & 26.98 $\pm$ 0.24 &  \nodata   \nl
     344.323 & 26.02 $\pm$ 0.13 & 26.57 $\pm$ 0.17 & 25.65 $\pm$ 0.08 & 26.75 $\pm$ 0.22 & 26.34 $\pm$ 0.16 &  \nodata   \nl
     347.405 & 26.17 $\pm$ 0.12 & 26.31 $\pm$ 0.16 & 26.03 $\pm$ 0.13 & 26.40 $\pm$ 0.16 & 27.00 $\pm$ 0.22 &  \nodata   \nl
     351.224 & 26.44 $\pm$ 0.18 & 26.85 $\pm$ 0.19 & 26.34 $\pm$ 0.14 & 25.91 $\pm$ 0.13 & 26.50 $\pm$ 0.14 &  \nodata   \nl
     355.110 & 26.29 $\pm$ 0.17 & 26.24 $\pm$ 0.15 & 26.04 $\pm$ 0.11 & 25.90 $\pm$ 0.09 & 27.21 $\pm$ 0.24 &  \nodata   \nl
     360.339 & 26.09 $\pm$ 0.12 & 26.10 $\pm$ 0.12 & 26.32 $\pm$ 0.15 & 26.46 $\pm$ 0.16 & 26.60 $\pm$ 0.16 &  \nodata   \nl
     367.103 & 26.26 $\pm$ 0.16 & 26.01 $\pm$ 0.14 & 26.00 $\pm$ 0.14 & 26.26 $\pm$ 0.19 & 26.74 $\pm$ 0.19 &  \nodata   \nl
\enddata
\end{deluxetable}

\clearpage

\scriptsize
\tablewidth{42pc}
\begin{deluxetable}{rcccccc}
\tablenum{A3}
\tablecaption{I Photometry for Other NGC 2541 Variable Candidates\label{tbl-A3}}
\tablehead{
\colhead{JD}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}&
\colhead{$I \pm \sigma_I$}}
\startdata
\colhead{2449700+}&
\colhead{V1 }&
\colhead{V2 }&
\colhead{V3 }&
\colhead{V4 }&
\colhead{V5 }&
\colhead{V6 }\nl
     014.799 & 23.80 $\pm$ 0.07 & 23.63 $\pm$ 0.06 & 24.58 $\pm$ 0.07 & 24.76 $\pm$ 0.09 & 24.29 $\pm$ 0.09 & 23.95 $\pm$ 0.16  \nl
     320.650 & 23.68 $\pm$ 0.06 & 23.81 $\pm$ 0.06 & 24.11 $\pm$ 0.06 & 24.52 $\pm$ 0.06 & 24.06 $\pm$ 0.05 & 24.46 $\pm$ 0.22  \nl
     327.284 & 23.80 $\pm$ 0.05 & 23.87 $\pm$ 0.06 & 24.27 $\pm$ 0.06 & 24.70 $\pm$ 0.08 & 23.97 $\pm$ 0.06 & 24.79 $\pm$ 0.25  \nl
     341.979 & 23.48 $\pm$ 0.06 & 23.59 $\pm$ 0.05 & 24.48 $\pm$ 0.07 & 24.85 $\pm$ 0.11 & 24.22 $\pm$ 0.06 & 23.90 $\pm$ 0.16  \nl
     360.404 & 23.41 $\pm$ 0.06 & 23.84 $\pm$ 0.07 & 24.07 $\pm$ 0.05 & 24.80 $\pm$ 0.09 & 24.33 $\pm$ 0.09 & 24.50 $\pm$ 0.23  \nl
\tableline
\colhead{2449700+}&
\colhead{V7 }&
\colhead{V8 }&
\colhead{V9 }&
\colhead{V10}&
\colhead{V11}&
\colhead{V12}\nl
     014.799 & \nodata  & 24.39 $\pm$ 0.07 & 24.42 $\pm$ 0.09 & 24.64 $\pm$ 0.08 & 24.97 $\pm$ 0.12 & 25.12 $\pm$ 0.14  \nl
     320.650 & \nodata  & 24.64 $\pm$ 0.12 & 24.72 $\pm$ 0.09 & 24.88 $\pm$ 0.10 & 25.35 $\pm$ 0.13 & 25.15 $\pm$ 0.14  \nl
     327.284 & \nodata  & 24.64 $\pm$ 0.06 & 24.35 $\pm$ 0.07 & 24.51 $\pm$ 0.07 & 24.67 $\pm$ 0.08 & 25.38 $\pm$ 0.15  \nl
     341.979 & \nodata  & 24.43 $\pm$ 0.07 & 24.82 $\pm$ 0.12 & 25.00 $\pm$ 0.14 & 25.41 $\pm$ 0.13 & 25.38 $\pm$ 0.19  \nl
     360.404 & \nodata  & 24.49 $\pm$ 0.06 & 24.45 $\pm$ 0.08 & 24.53 $\pm$ 0.09 & 24.77 $\pm$ 0.09 & 25.24 $\pm$ 0.14  \nl
\tableline
\colhead{2449700+}&
\colhead{V13}&
\colhead{V14}&
\colhead{V15}&
\colhead{V16}&
\colhead{V17}&
\colhead{V18}\nl
     014.799 & \nodata  & 25.15 $\pm$ 0.13 & \nodata  & 25.49 $\pm$ 0.15 & 24.84 $\pm$ 0.10 & 25.38 $\pm$ 0.12  \nl
     320.650 & 25.10 $\pm$ 0.13 & 25.34 $\pm$ 0.15 & \nodata  & 25.02 $\pm$ 0.12 & 25.65 $\pm$ 0.17 & 25.62 $\pm$ 0.16  \nl
     327.284 & 25.17 $\pm$ 0.10 & 24.75 $\pm$ 0.10 & 25.02 $\pm$ 0.09 & 25.17 $\pm$ 0.17 & 25.15 $\pm$ 0.11 & 25.29 $\pm$ 0.12  \nl
     341.979 & 24.94 $\pm$ 0.11 & 25.16 $\pm$ 0.11 & 25.12 $\pm$ 0.17 & 25.43 $\pm$ 0.19 & 25.06 $\pm$ 0.13 & 25.56 $\pm$ 0.12  \nl
     360.404 & 25.04 $\pm$ 0.11 & 24.94 $\pm$ 0.10 & 25.35 $\pm$ 0.19 & 25.31 $\pm$ 0.16 & 25.14 $\pm$ 0.13 & 25.58 $\pm$ 0.14  \nl
\tableline
\colhead{2449700+}&
\colhead{V19}&
\colhead{V20}&
\colhead{V21}&
\colhead{V22}&
\colhead{V23}&
\colhead{}\nl
     014.799 & 25.30 $\pm$ 0.17 & 24.94 $\pm$ 0.11 & 25.15 $\pm$ 0.14 & 25.48 $\pm$ 0.19 & \nodata  &  \nodata   \nl
     320.650 & 25.34 $\pm$ 0.16 & 25.09 $\pm$ 0.12 & 25.06 $\pm$ 0.10 & 25.33 $\pm$ 0.14 & 25.64 $\pm$ 0.15 &  \nodata   \nl
     327.284 & 25.16 $\pm$ 0.15 & 25.11 $\pm$ 0.10 & 25.40 $\pm$ 0.13 & 25.84 $\pm$ 0.24 & 25.88 $\pm$ 0.20 &  \nodata   \nl
     341.979 & 25.21 $\pm$ 0.18 & 24.90 $\pm$ 0.11 & 25.40 $\pm$ 0.15 & 25.62 $\pm$ 0.25 & 25.95 $\pm$ 0.19 &  \nodata   \nl
     360.404 & 25.11 $\pm$ 0.11 & 24.99 $\pm$ 0.09 & 25.07 $\pm$ 0.10 & 25.87 $\pm$ 0.25 & 25.93 $\pm$ 0.22 &  \nodata   \nl
\enddata
\end{deluxetable}

\clearpage

% long exposure zero points, correct I magnitudes (added 0.1814)
\begin{deluxetable}{llccllccccr}
\tablecolumns{6}
\tablewidth{0pc}
\scriptsize
\tablenum{A4}
\tablecaption{DoPHOT Mean Photometry of Other NGC 2541 Variables\label{tbl-A4}}
\tablehead{
\colhead{ID} &
\colhead{P} &
\colhead{F555W$_{ph}$} & 
\colhead{F555W$_{av}$} & 
\colhead{F814W$_{ph}$\tablenotemark{a}} &
\colhead{F814W$_{av}$\tablenotemark{a}} &
\colhead{V$_{ph}$} & 
\colhead{V$_{av}$} & 
\colhead{I$_{ph}$} &
\colhead{I$_{av}$} &
\colhead{$\chi^2$} 
}
\startdata
V1  & $>52$& 25.71 & 25.73 & 23.52(-0.03) & 23.56(-0.06) & 25.76 & 25.78 & 23.51 & 23.54 & 6.48    \nl
V2  & $>45$& 25.09 & 25.07 & 23.76(+0.03) & 23.73(-0.01) & 25.09 & 25.06 & 23.72 & 23.69 & 3.28    \nl
V3  & $>40$& 25.42 & 25.49 & 24.24(-0.03) & 24.28(-0.01) & 25.41 & 25.48 & 24.20 & 24.24 & 19.48    \nl
V4  & 48.9 & 25.28 & 25.29 & 24.77(+0.03) & 24.74(+0.02) & 25.26 & 25.27 & 24.73 & 24.70 & 4.30    \nl
V5  & 48.3 & 25.16 & 25.21 & 24.17(+0.01) & 24.20(+0.03) & 25.14 & 25.19 & 24.12 & 24.16 & 10.36   \nl
V6  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata& \nodata   \nl
V7  & 33.1 & 25.28 & 25.32 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata& 57.51   \nl
V8  & 32.3 & 25.71 & 25.71 & 24.54(+0.03) & 24.52(+0.01) & 25.70 & 25.70 & 24.49 & 24.47 & 9.14    \nl
V9 & 27.9 & 25.85 & 25.88 & 24.53(-0.02) & 24.53(-0.01) & 25.84 & 25.88 & 24.48 & 24.49 & 8.73    \nl
V10 & 26.5 & 25.92 & 25.97 & 24.68(-0.04) & 24.68(-0.02) & 25.92 & 25.96 & 24.64 & 24.64 & 5.23    \nl
V11 & 23.2 & 25.75 & 25.85 & 24.79(-0.10) & 24.87(-0.13) & 25.73 & 25.84 & 24.74 & 24.82 & 24.88   \nl
V12 & 19.0 & 25.98 & 26.04 & 25.14(-0.12) & 25.14(-0.11) & 25.96 & 26.03 & 25.10 & 25.10 & 7.15    \nl
V13 & 18.0 & 26.25 & 26.19 & 25.18(+0.08) & 25.13(+0.07) & 26.24 & 26.17 & 25.14 & 25.09 & 5.71    \nl
V14 & 17.9 & 25.77 & 25.83 & 25.01(+0.01) & 25.06(+0.01) & 25.75 & 25.81 & 24.96 & 25.02 & 6.93    \nl
V15 & 17.7 & 26.24 & 26.26 & 25.24(+0.15) & 25.30(+0.14) & 26.22 & 26.23 & 25.20 & 25.26 & 5.24    \nl
V16 & 15.7 & 25.98 & 25.92 & 25.22(+0.02) & 25.22(-0.05) & 25.96 & 25.90 & 25.18 & 25.18 & 3.41    \nl
V17 & 14.9 & 26.28 & 26.27 & 25.28(+0.04) & 25.27(+0.13) & 26.27 & 26.25 & 25.24 & 25.22 & 8.39    \nl
V18 & 14.3 & 26.16 & 26.12 & 25.37(-0.11) & 25.39(-0.09) & 26.14 & 26.12 & 25.32 & 25.35 & 10.38    \nl
V19 & 14.1 & 26.20 & 26.25 & 25.23(+0.00) & 25.27(+0.05) & 26.18 & 26.23 & 25.19 & 25.23 & 2.75    \nl
V20 & 12.9 & 26.46 & 26.42 & 25.04(+0.04) & 25.03(+0.03) & 26.45 & 26.42 & 24.99 & 24.99 & 3.42     \nl
V21 & 12.1 & 26.06 & 26.07 & 25.19(+0.01) & 25.22(+0.01) & 26.04 & 26.05 & 25.15 & 25.17 & 7.45     \nl
V22 & 11.7 & 26.26 & 26.27 & 25.60(-0.02) & 25.62(+0.01) & 26.24 & 26.25 & 25.56 & 25.59 & 4.25     \nl
V23 &  7.5 & 26.66 & 26.54 & 25.93(+0.07) & 25.89(+0.05) & 26.62 & 26.52 & 25.89 & 25.85 &  8.41    \nl
\enddata
\tablenotetext{a}{The value of the magnitude correction applied to the
F814W magnitudes, defined as in \S 4.4, is listed in parenthesis}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llccllccccr}
\tablecolumns{6}
\tablewidth{0pc}
\scriptsize
\tablenum{A5}
\tablecaption{ALLFRAME Mean Photometry of Other NGC 2541 Variables\label{tbl-A5}}
\tablehead{
\colhead{ID} &
\colhead{P} &
\colhead{F555W$_{ph}$} & 
\colhead{F555W$_{av}$} & 
\colhead{F814W$_{ph}$\tablenotemark{a}} &
\colhead{F814W$_{av}$\tablenotemark{a}} &
\colhead{V$_{ph}$} & 
\colhead{V$_{av}$} & 
\colhead{I$_{ph}$} &
\colhead{I$_{av}$} &
\colhead{$\chi^2$} 
}
\startdata
V1  & 77.0 & 25.56 & 25.57 & 23.42(-0.07) & 23.44(-0.13) & 25.58 & 25.61 & 23.39 & 23.41\nl
V2  & 60.6 & 25.02 & 25.98 & 23.55(+0.01) & 23.53(-0.02) & 25.01 & 24.97 & 23.51 & 23.48\nl
V3  & 46.3 & 25.27 & 25.32 & 24.12(-0.06) & 24.14(-0.04) & 25.25 & 25.31 & 24.07 & 24.10\nl
V4  & 50.0 & 25.23 & 25.24 & 24.78(+0.00) & 24.81(+0.03) & 25.21 & 25.22 & 24.76 & 24.78\nl
V5  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V6  & 40.3 & 24.75 & 24.70 & 24.00(+0.00) & 23.99(-0.05) & 24.73 & 24.68 & 23.96 & 23.95\nl
V7  & 25.6 & 25.15 & 25.14 & 24.41(-0.06) & 24.37(+0.00) & 25.13 & 25.12 & 24.37 & 24.34\nl
V8  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V11 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V13 & 18.0 & 26.24 & 26.17 & 25.03(+0.05) & 25.07(+0.08) & 26.22 & 26.15 & 24.99 & 25.03\nl
V14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V15 & 17.7 & 26.22 & 26.24 & 25.36(+0.01) & 25.33(+0.07) & 26.20 & 26.22 & 25.33 & 25.29\nl
V16 & 15.9 & 24.69 & 24.70 & 23.87(-0.02) & 23.90(-0.01) & 24.67 & 24.68 & 23.84 & 23.86\nl
V17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V18 & 14.3 & 26.18 & 26.14 & 25.39(-0.10) & 25.38(-0.07) & 26.16 & 26.13 & 25.35 & 25.35\nl
V19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl 
V21 & 12.4 & 25.91 & 25.94 & 25.04(-0.03) & 25.05(-0.03) & 25.89 & 25.93 & 25.00 & 25.01\nl
V22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
V23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl 
\enddata
\tablenotetext{a}{The value of the magnitude correction applied to the
F814W magnitudes, defined as in \S 4.4, is listed in parenthesis.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrcccccc}
\tablecolumns{8}
\tablewidth{0pc}
\scriptsize
\tablenum{A6a}
\tablecaption{Photometry for the PC Secondary Standards\label{tbl-A6a}}
\tablehead{
\colhead{X\tablenotemark{a}} &
\colhead{Y\tablenotemark{a}} & 
\colhead{RA(J2000)\tablenotemark{b}} & 
\colhead{Dec(J2000)\tablenotemark{b}} &
\colhead{F555W\tablenotemark{c}} &
\colhead{F814W\tablenotemark{c}} & 
\colhead{$V$\tablenotemark{d}} & 
\colhead{$I$\tablenotemark{d}} 
}
\startdata
 93.72 & 148.16 & 8:14:41.89 & 49:01:52.4 & 25.71 $\pm$ 0.03 & 24.09 $\pm$ 0.03 & 25.71 &24.05 \nl
107.60 & 105.66 & 8:14:42.03 & 49:01:50.9 & 25.63 $\pm$ 0.02 & 23.59 $\pm$ 0.02 & 25.65 &23.55 \nl
174.50 &  79.58 & 8:14:41.98 & 49:01:47.7 & 25.47 $\pm$ 0.02 & 23.78 $\pm$ 0.03 & 25.47 &23.74 \nl
181.66 & 475.99 & 8:14:40.38 & 49:01:56.3 & 26.35 $\pm$ 0.04 & 25.11 $\pm$ 0.05 & 26.34 &25.07 \nl
272.00 & 469.11 & 8:14:40.20 & 49:01:52.6 & 25.44 $\pm$ 0.02 & 25.12 $\pm$ 0.05 & 25.42 &25.10 \nl
274.51 & 227.33 & 8:14:41.16 & 49:01:47.1 & 25.64 $\pm$ 0.02 & 24.29 $\pm$ 0.03 & 25.63 &24.24 \nl
278.64 & 394.70 & 8:14:40.48 & 49:01:50.7 & 25.74 $\pm$ 0.02 & 25.49 $\pm$ 0.06 & 25.73 &25.47 \nl
284.47 & 639.85 & 8:14:39.49 & 49:01:56.0 & 25.22 $\pm$ 0.02 & 23.01 $\pm$ 0.02 & 25.26 &22.99 \nl
410.12 & 426.81 & 8:14:40.05 & 49:01:46.2 & 25.29 $\pm$ 0.02 & 24.60 $\pm$ 0.04 & 25.28 &24.57 \nl
439.49 & 332.96 & 8:14:40.36 & 49:01:42.9 & 26.69 $\pm$ 0.05 & 26.21 $\pm$ 0.26 & 26.68 &26.18 \nl
450.43 & 175.37 & 8:14:40.97 & 49:01:39.0 & 26.29 $\pm$ 0.04 & 25.86 $\pm$ 0.08 & 26.28 &25.84 \nl
463.95 & 587.41 & 8:14:39.29 & 49:01:47.7 & 25.20 $\pm$ 0.02 & 24.82 $\pm$ 0.04 & 25.19 &24.79 \nl
485.50 & 754.73 & 8:14:38.57 & 49:01:50.6 & 25.57 $\pm$ 0.03 & 24.02 $\pm$ 0.02 & 25.57 &23.98 \nl
502.97 & 427.83 & 8:14:39.84 & 49:01:42.6 & 25.64 $\pm$ 0.02 & 25.49 $\pm$ 0.07 & 25.63 &25.48 \nl
528.58 &  76.95 & 8:14:41.18 & 49:01:33.7 & 26.01 $\pm$ 0.03 & 25.83 $\pm$ 0.14 & 26.00 &25.82 \nl
539.43 & 492.97 & 8:14:39.49 & 49:01:42.6 & 25.54 $\pm$ 0.02 & 25.37 $\pm$ 0.07 & 25.53 &25.35 \nl
549.40 & 744.21 & 8:14:38.47 & 49:01:47.9 & 24.98 $\pm$ 0.02 & 23.40 $\pm$ 0.02 & 24.98 &23.36 \nl
594.72 & 262.68 & 8:14:40.29 & 49:01:35.2 & 25.88 $\pm$ 0.03 & 24.26 $\pm$ 0.03 & 25.88 &24.22 \nl
609.81 & 637.40 & 8:14:38.75 & 49:01:43.1 & 25.13 $\pm$ 0.02 & 24.92 $\pm$ 0.04 & 25.13 &24.90 \nl
615.42 & 702.39 & 8:14:38.48 & 49:01:44.3 & 25.55 $\pm$ 0.02 & 25.71 $\pm$ 0.08 & 25.56 &25.72 \nl
715.48 & 129.18 & 8:14:40.55 & 49:01:27.5 & 24.89 $\pm$ 0.02 & 24.86 $\pm$ 0.05 & 24.89 &24.86 \nl
723.56 & 332.43 & 8:14:39.72 & 49:01:31.7 & 25.67 $\pm$ 0.02 & 25.52 $\pm$ 0.08 & 25.66 &25.51 \nl
762.40 & 480.53 & 8:14:39.03 & 49:01:33.6 & 25.01 $\pm$ 0.02 & 24.79 $\pm$ 0.04 & 25.00 &24.77 \nl
778.91 & 655.28 & 8:14:38.30 & 49:01:36.9 & 25.85 $\pm$ 0.03 & 25.89 $\pm$ 0.12 & 25.85 &25.90 \nl
\enddata
\tablenotetext{a}{The X and Y coordinate are relative to the 1995 October 30 epoch. For each 800$\times$800 pixels chip, pixel [1,1] is located at the edge of the WFPC2 pyramid.}
\tablenotetext{b}{RA and Dec are calculated using the IRAF task STSDAS.HST$\_$CALIB.WFPC.METRIC, version 1.3.5 (July 1996).}
\tablenotetext{c}{F555W and F814W instrumental magnitudes are intensity
averaged over 13 and 5 epochs respectively.}
\tablenotetext{d}{$V$ and $I$ magnitudes are calculated from the
instrumental F555W and F814W magnitudes as described in \S 3.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrcccccc}
\tablecolumns{8}
\tablewidth{0pc}
\scriptsize
\tablenum{A6b}
\tablecaption{Photometry for the WF2 Secondary Standards\label{tbl-A6b}}
\tablehead{
\colhead{X\tablenotemark{a}} &
\colhead{Y\tablenotemark{a}} & 
\colhead{RA(J2000)\tablenotemark{b}} & 
\colhead{Dec(J2000)\tablenotemark{b}} &
\colhead{F555W\tablenotemark{c}} &
\colhead{F814W\tablenotemark{c}} & 
\colhead{$V$\tablenotemark{d}} & 
\colhead{$I$\tablenotemark{d}} 
}
\startdata
 63.06 & 270.53 & 8:14:43.49 & 49:02:14.2 & 24.22 $\pm$ 0.01 & 24.16 $\pm$ 0.03 & 24.22 &24.16 \nl
 70.41 & 749.62 & 8:14:45.77 & 49:02:56.0 & 24.54 $\pm$ 0.01 & 24.14 $\pm$ 0.03 & 24.52 &24.11 \nl
 74.74 & 784.64 & 8:14:45.90 & 49:02:59.2 & 25.51 $\pm$ 0.02 & 25.39 $\pm$ 0.07 & 25.51 &25.38 \nl
 84.72 & 478.62 & 8:14:44.33 & 49:02:33.2 & 25.26 $\pm$ 0.02 & 23.75 $\pm$ 0.03 & 25.26 &23.71 \nl
 92.47 & 146.89 & 8:14:42.62 & 49:02:04.9 & 25.28 $\pm$ 0.02 & 25.20 $\pm$ 0.06 & 25.28 &25.19 \nl
109.09 & 252.53 & 8:14:43.00 & 49:02:14.8 & 25.74 $\pm$ 0.03 & 25.65 $\pm$ 0.07 & 25.74 &25.65 \nl
120.57 & 139.48 & 8:14:42.34 & 49:02:05.6 & 25.02 $\pm$ 0.02 & 24.53 $\pm$ 0.04 & 25.00 &24.50 \nl
121.19 & 298.54 & 8:14:43.12 & 49:02:19.4 & 25.44 $\pm$ 0.02 & 24.55 $\pm$ 0.04 & 25.43 &24.51 \nl
137.44 & 668.47 & 8:14:44.79 & 49:02:52.2 & 25.23 $\pm$ 0.02 & 25.03 $\pm$ 0.05 & 25.22 &25.02 \nl
140.15 & 399.40 & 8:14:43.45 & 49:02:29.0 & 23.42 $\pm$ 0.01 & 23.09 $\pm$ 0.02 & 23.41 &23.07 \nl
174.25 & 510.80 & 8:14:43.70 & 49:02:40.4 & 25.18 $\pm$ 0.02 & 25.14 $\pm$ 0.05 & 25.18 &25.13 \nl
189.75 & 497.35 & 8:14:43.50 & 49:02:40.0 & 25.26 $\pm$ 0.02 & 25.08 $\pm$ 0.05 & 25.25 &25.06 \nl
247.19 & 114.67 & 8:14:41.10 & 49:02:09.6 & 25.18 $\pm$ 0.02 & 25.04 $\pm$ 0.05 & 25.17 &25.03 \nl
248.64 &  78.69 & 8:14:40.91 & 49:02:06.5 & 25.69 $\pm$ 0.03 & 24.17 $\pm$ 0.02 & 25.68 &24.12 \nl
248.77 & 766.62 & 8:14:44.30 & 49:03:06.1 & 25.53 $\pm$ 0.03 & 23.78 $\pm$ 0.03 & 25.53 &23.74 \nl
280.82 & 627.28 & 8:14:43.34 & 49:02:55.6 & 25.11 $\pm$ 0.02 & 24.96 $\pm$ 0.05 & 25.11 &24.95 \nl
354.57 & 550.27 & 8:14:42.31 & 49:02:52.6 & 24.73 $\pm$ 0.02 & 24.10 $\pm$ 0.03 & 24.71 &24.07 \nl
355.46 & 538.66 & 8:14:42.24 & 49:02:51.6 & 24.81 $\pm$ 0.02 & 24.83 $\pm$ 0.05 & 24.81 &24.83 \nl
409.65 &  57.17 & 8:14:39.39 & 49:02:12.5 & 25.82 $\pm$ 0.03 & 25.77 $\pm$ 0.09 & 25.81 &25.76 \nl
450.51 & 157.46 & 8:14:39.52 & 49:02:23.1 & 25.49 $\pm$ 0.02 & 25.36 $\pm$ 0.06 & 25.49 &25.35 \nl
458.49 & 256.92 & 8:14:39.94 & 49:02:32.1 & 24.87 $\pm$ 0.02 & 25.04 $\pm$ 0.04 & 24.88 &25.06 \nl
487.66 & 563.51 & 8:14:41.20 & 49:03:00.2 & 25.19 $\pm$ 0.02 & 24.79 $\pm$ 0.05 & 25.18 &24.77 \nl
557.55 & 581.89 & 8:14:40.67 & 49:03:05.1 & 25.24 $\pm$ 0.02 & 25.10 $\pm$ 0.06 & 25.24 &25.09 \nl
567.64 & 632.88 & 8:14:40.83 & 49:03:10.0 & 24.96 $\pm$ 0.02 & 24.60 $\pm$ 0.03 & 24.95 &24.58 \nl
584.62 & 410.63 & 8:14:39.59 & 49:02:51.6 & 22.93 $\pm$ 0.01 & 21.10 $\pm$ 0.01 & 22.93 &21.06 \nl
599.65 & 294.05 & 8:14:38.88 & 49:02:42.2 & 25.00 $\pm$ 0.02 & 25.09 $\pm$ 0.05 & 25.01 &25.09 \nl
605.55 & 290.18 & 8:14:38.81 & 49:02:42.1 & 24.73 $\pm$ 0.02 & 24.76 $\pm$ 0.04 & 24.73 &24.76 \nl
607.14 & 261.29 & 8:14:38.65 & 49:02:39.7 & 25.48 $\pm$ 0.02 & 25.23 $\pm$ 0.06 & 25.47 &25.22 \nl
621.52 & 313.34 & 8:14:38.78 & 49:02:44.9 & 25.09 $\pm$ 0.02 & 24.86 $\pm$ 0.04 & 25.08 &24.84 \nl
\enddata
\tablenotetext{a,b,c,d}{Notes as in Table A6a.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrcccccc}
\tablecolumns{8}
\tablewidth{0pc}
\scriptsize
\tablenum{A6c}
\tablecaption{Photometry for the WF3 Secondary Standards\label{tbl-A6c}}
\tablehead{
\colhead{X\tablenotemark{a}} &
\colhead{Y\tablenotemark{a}} & 
\colhead{RA(J2000)\tablenotemark{b}} & 
\colhead{Dec(J2000)\tablenotemark{b}} &
\colhead{F555W\tablenotemark{c}} &
\colhead{F814W\tablenotemark{c}} & 
\colhead{$V$\tablenotemark{d}} & 
\colhead{$I$\tablenotemark{d}} 
}
\startdata
 61.89 & 508.53 & 8:14:46.60 & 49:01:32.3 & 25.60 $\pm$ 0.03 & 24.23 $\pm$ 0.03 & 25.59 &24.19 \nl
 77.23 & 369.25 & 8:14:45.46 & 49:01:40.4 & 25.65 $\pm$ 0.03 & 25.32 $\pm$ 0.06 & 25.64 &25.30 \nl
116.81 & 680.74 & 8:14:48.38 & 49:01:28.6 & 25.18 $\pm$ 0.02 & 25.28 $\pm$ 0.06 & 25.18 &25.29 \nl
123.62 & 281.23 & 8:14:44.91 & 49:01:48.7 & 25.65 $\pm$ 0.03 & 23.97 $\pm$ 0.02 & 25.65 &23.93 \nl
139.25 &  95.32 & 8:14:43.37 & 49:01:59.1 & 25.70 $\pm$ 0.03 & 25.90 $\pm$ 0.11 & 25.71 &25.91 \nl
162.15 & 188.38 & 8:14:44.29 & 49:01:56.5 & 24.82 $\pm$ 0.02 & 24.22 $\pm$ 0.03 & 24.80 &24.19 \nl
180.54 & 632.60 & 8:14:48.28 & 49:01:36.4 & 25.98 $\pm$ 0.03 & 25.48 $\pm$ 0.06 & 25.96 &25.45 \nl
209.09 & 360.71 & 8:14:46.03 & 49:01:52.1 & 25.26 $\pm$ 0.02 & 25.20 $\pm$ 0.06 & 25.26 &25.19 \nl
222.31 &  93.31 & 8:14:43.76 & 49:02:06.4 & 23.26 $\pm$ 0.01 & 23.01 $\pm$ 0.03 & 23.25 &23.00 \nl
246.48 & 115.09 & 8:14:44.07 & 49:02:07.4 & 24.49 $\pm$ 0.02 & 22.04 $\pm$ 0.01 & 24.54 &22.03 \nl
279.43 & 102.34 & 8:14:44.12 & 49:02:10.9 & 25.13 $\pm$ 0.02 & 24.93 $\pm$ 0.05 & 25.12 &24.91 \nl
307.57 & 564.42 & 8:14:48.32 & 49:01:50.7 & 24.21 $\pm$ 0.01 & 22.18 $\pm$ 0.01 & 24.24 &22.14 \nl
414.19 & 710.44 & 8:14:50.13 & 49:01:52.8 & 23.92 $\pm$ 0.01 & 22.10 $\pm$ 0.01 & 23.92 &22.06 \nl
425.46 & 688.52 & 8:14:49.99 & 49:01:54.8 & 25.62 $\pm$ 0.02 & 25.58 $\pm$ 0.07 & 25.61 &25.58 \nl
433.48 & 705.46 & 8:14:50.18 & 49:01:54.7 & 24.76 $\pm$ 0.02 & 23.09 $\pm$ 0.02 & 24.76 &23.05 \nl
436.23 &  77.69 & 8:14:44.69 & 49:02:25.6 & 24.97 $\pm$ 0.02 & 24.94 $\pm$ 0.05 & 24.97 &24.93 \nl
447.86 & 751.14 & 8:14:50.65 & 49:01:53.7 & 25.38 $\pm$ 0.02 & 23.94 $\pm$ 0.02 & 25.38 &23.89 \nl
467.57 &  76.80 & 8:14:44.83 & 49:02:28.4 & 25.55 $\pm$ 0.02 & 25.24 $\pm$ 0.06 & 25.54 &25.22 \nl
471.26 & 611.66 & 8:14:49.55 & 49:02:02.5 & 25.81 $\pm$ 0.03 & 25.83 $\pm$ 0.08 & 25.81 &25.84 \nl
490.36 & 725.33 & 8:14:50.63 & 49:01:58.6 & 25.31 $\pm$ 0.02 & 25.30 $\pm$ 0.05 & 25.31 &25.30 \nl
490.52 & 678.03 & 8:14:50.22 & 49:02:00.9 & 25.45 $\pm$ 0.02 & 25.32 $\pm$ 0.06 & 25.45 &25.31 \nl
494.98 & 720.64 & 8:14:50.62 & 49:01:59.3 & 25.84 $\pm$ 0.03 & 24.45 $\pm$ 0.03 & 25.83 &24.40 \nl
498.46 & 244.11 & 8:14:46.45 & 49:02:22.9 & 25.75 $\pm$ 0.03 & 25.67 $\pm$ 0.07 & 25.74 &25.66 \nl
540.88 & 623.54 & 8:14:50.00 & 49:02:08.0 & 26.01 $\pm$ 0.03 & 24.57 $\pm$ 0.03 & 26.00 &24.53 \nl
554.65 & 548.80 & 8:14:49.41 & 49:02:12.8 & 25.32 $\pm$ 0.02 & 24.91 $\pm$ 0.04 & 25.31 &24.88 \nl
568.60 & 479.24 & 8:14:48.87 & 49:02:17.4 & 25.65 $\pm$ 0.03 & 25.64 $\pm$ 0.07 & 25.65 &25.64 \nl
616.28 & 418.59 & 8:14:48.58 & 49:02:24.5 & 25.70 $\pm$ 0.03 & 24.15 $\pm$ 0.03 & 25.70 &24.10 \nl
619.28 & 455.07 & 8:14:48.91 & 49:02:23.0 & 25.24 $\pm$ 0.02 & 25.26 $\pm$ 0.06 & 25.25 &25.26 \nl
637.72 & 716.68 & 8:14:51.29 & 49:02:11.8 & 24.84 $\pm$ 0.01 & 25.01 $\pm$ 0.04 & 24.85 &25.02 \nl
640.36 & 760.61 & 8:14:51.68 & 49:02:09.8 & 24.94 $\pm$ 0.02 & 24.29 $\pm$ 0.03 & 24.92 &24.26 \nl
685.61 & 129.80 & 8:14:46.39 & 49:02:44.5 & 25.92 $\pm$ 0.03 & 25.41 $\pm$ 0.08 & 25.91 &25.38 \nl
710.44 & 106.44 & 8:14:46.31 & 49:02:47.8 & 25.50 $\pm$ 0.02 & 25.45 $\pm$ 0.07 & 25.50 &25.44 \nl
\enddata
\tablenotetext{a,b,c,d}{Notes as in Table A6a.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrcccccc}
\tablecolumns{8}
\tablewidth{0pc}
\scriptsize
\tablenum{A6d}
\tablecaption{Photometry for the WF4 Secondary Standards\label{tbl-A6d}}
\tablehead{
\colhead{X\tablenotemark{a}} &
\colhead{Y\tablenotemark{a}} & 
\colhead{RA(J2000)\tablenotemark{b}} & 
\colhead{Dec(J2000)\tablenotemark{b}} &
\colhead{F555W\tablenotemark{c}} &
\colhead{F814W\tablenotemark{c}} & 
\colhead{$V$\tablenotemark{d}} & 
\colhead{$I$\tablenotemark{d}} 
}
\startdata
 84.10 & 389.18 & 8:14:41.01 & 49:01:20.9 & 25.81 $\pm$ 0.03 & 25.52 $\pm$ 0.07 & 25.80 &25.50 \nl
 86.01 & 590.40 & 8:14:40.02 & 49:01:03.5 & 25.76 $\pm$ 0.03 & 25.70 $\pm$ 0.08 & 25.76 &25.69 \nl
105.91 & 486.49 & 8:14:40.71 & 49:01:11.4 & 25.15 $\pm$ 0.02 & 23.57 $\pm$ 0.02 & 25.14 &23.53 \nl
151.28 & 168.81 & 8:14:42.72 & 49:01:36.5 & 24.59 $\pm$ 0.01 & 24.05 $\pm$ 0.03 & 24.58 &24.02 \nl
201.37 & 488.42 & 8:14:41.53 & 49:01:06.5 & 24.97 $\pm$ 0.02 & 24.80 $\pm$ 0.03 & 24.96 &24.79 \nl
265.35 & 522.09 & 8:14:41.92 & 49:01:00.4 & 25.43 $\pm$ 0.02 & 25.39 $\pm$ 0.05 & 25.43 &25.38 \nl
298.38 & 604.80 & 8:14:41.79 & 49:00:51.7 & 25.20 $\pm$ 0.02 & 23.41 $\pm$ 0.02 & 25.20 &23.37 \nl
331.40 & 559.56 & 8:14:42.31 & 49:00:53.9 & 25.99 $\pm$ 0.03 & 25.68 $\pm$ 0.08 & 25.98 &25.66 \nl
376.42 & 212.30 & 8:14:44.46 & 49:01:21.7 & 23.43 $\pm$ 0.01 & 21.16 $\pm$ 0.01 & 23.46 &21.14 \nl
376.92 & 336.78 & 8:14:43.84 & 49:01:10.8 & 25.79 $\pm$ 0.03 & 25.77 $\pm$ 0.08 & 25.79 &25.77 \nl
394.02 & 234.25 & 8:14:44.51 & 49:01:18.8 & 24.99 $\pm$ 0.02 & 25.03 $\pm$ 0.05 & 24.99 &25.03 \nl
435.40 & 383.21 & 8:14:44.11 & 49:01:03.9 & 25.99 $\pm$ 0.03 & 25.46 $\pm$ 0.08 & 25.97 &25.43 \nl
483.26 & 263.20 & 8:14:45.14 & 49:01:11.9 & 24.64 $\pm$ 0.01 & 24.48 $\pm$ 0.03 & 24.63 &24.47 \nl
524.12 & 617.98 & 8:14:43.70 & 49:00:39.3 & 24.49 $\pm$ 0.01 & 24.52 $\pm$ 0.03 & 24.49 &24.52 \nl
534.90 & 491.20 & 8:14:44.43 & 49:00:49.6 & 24.16 $\pm$ 0.01 & 24.24 $\pm$ 0.03 & 24.16 &24.24 \nl
600.83 & 476.76 & 8:14:45.08 & 49:00:47.6 & 24.37 $\pm$ 0.01 & 22.67 $\pm$ 0.01 & 24.37 &22.63 \nl
604.54 & 333.50 & 8:14:45.84 & 49:00:59.7 & 26.09 $\pm$ 0.03 & 23.92 $\pm$ 0.02 & 26.12 &23.89 \nl
623.85 & 364.25 & 8:14:45.85 & 49:00:56.1 & 25.61 $\pm$ 0.02 & 24.18 $\pm$ 0.02 & 25.60 &24.13 \nl
629.49 & 649.46 & 8:14:44.45 & 49:00:31.4 & 25.22 $\pm$ 0.02 & 24.92 $\pm$ 0.04 & 25.21 &24.91 \nl
642.32 & 153.43 & 8:14:47.08 & 49:01:13.3 & 25.43 $\pm$ 0.02 & 25.11 $\pm$ 0.05 & 25.42 &25.09 \nl
670.62 & 215.83 & 8:14:47.01 & 49:01:06.6 & 25.00 $\pm$ 0.02 & 24.49 $\pm$ 0.03 & 24.98 &24.46 \nl
675.74 & 721.70 & 8:14:44.49 & 49:00:23.0 & 25.93 $\pm$ 0.03 & 25.78 $\pm$ 0.08 & 25.92 &25.77 \nl
713.34 & 144.41 & 8:14:47.74 & 49:01:10.6 & 25.79 $\pm$ 0.03 & 25.68 $\pm$ 0.08 & 25.79 &25.67 \nl
717.34 & 457.58 & 8:14:46.19 & 49:00:43.5 & 24.90 $\pm$ 0.02 & 23.27 $\pm$ 0.02 & 24.90 &23.23 \nl
728.40 & 437.18 & 8:14:46.40 & 49:00:44.7 & 24.61 $\pm$ 0.01 & 23.74 $\pm$ 0.02 & 24.59 &23.70 \nl
730.48 & 588.67 & 8:14:45.64 & 49:00:31.6 & 24.80 $\pm$ 0.01 & 24.73 $\pm$ 0.04 & 24.80 &24.73 \nl
733.43 & 447.63 & 8:14:46.38 & 49:00:43.5 & 24.73 $\pm$ 0.01 & 24.58 $\pm$ 0.04 & 24.72 &24.57 \nl
735.67 & 278.51 & 8:14:47.26 & 49:00:58.0 & 24.71 $\pm$ 0.01 & 24.73 $\pm$ 0.04 & 24.71 &24.74 \nl
761.48 & 491.30 & 8:14:46.40 & 49:00:38.4 & 25.75 $\pm$ 0.03 & 24.40 $\pm$ 0.03 & 25.74 &24.35 \nl
\enddata
\tablenotetext{a,b,c,d}{Notes as in Table A6a.}
\end{deluxetable}
